Optimal Layout Plan of Stands at the Macao Food Festival via Minimizing the Electrostatic Potential Energy with the Effective Charge as Popularity of Stands

We proposed a mathematical model for designing the layout diagram of stand locations at the Macao Food Festival. The optimal layout diagram may be defined in such a way that, while requiring the distance between every pair of stands should not be too far away from each other, the crowd control is well managed so that people may patronize stands more effectively. More popular stands may have larger patronage, resulting in higher pedestrian flow nearby. Therefore, to avoid customers from packing shoulder to shoulder around more popular stands, we may treat every stand as a charged particle carrying an effective charge: the more popular a stand is, the higher the effective charge it carries. Under this assumption, the problem is then converted to the minimization problem of Coulomb electrostatic potential energy on a specific configuration of charge locations, with which the global minimum may be found by the Simulated Annealing and Metropolis Algorithm. Electrostatic energy density is interpreted as density of customers, while electric field the reversed crowd flow. Therefore, at a certain location we are able to predict the customer density by calculating the energy density and the net crowd flow with electric field lines. We also concluded that even though the required computation time to obtain a configuration of stand locations with the energy value close to the global minimum with a tolerable difference may be irrelevant to the randomly generated initial configuration of stand locations, setting up an appropriate initial configuration could be one of the key issues to find out the actual global minimum.

==> (inline-0) <==
\begin{longtable}{llllll}
		\caption{Names, Coordinates and ID numbers of Stands. Number J1 to J60 were $60$ empty locations that we chose by our own discretion in order to find out lower value of energy configuration.}
		\label{tab:Names, Coordinates and ID numbers of Stands}\\
		\hline
		standID & number & type                     & name                                                       & x       & y       \\ \hline
		1       & A1     & chinese restaurant zone  & shanghai 456 restaurant                                    & 25.9754 & 16.6909 \\
		2       & A2     & chinese restaurant zone  & metró pole                                                 & 26.0947 & 16.106  \\
		3       & A3     & chinese restaurant zone  & wong long frutos do mar casa de pasto                      & 26.0947 & 15.535  \\
		4       & A4     & chinese restaurant zone  & estabelecmento de comdas teng hou                          & 26.0125 & 14.9698 \\
		5       & A5     & chinese restaurant zone  & li jing xuan restaurante                                   & 25.8371 & 14.4576 \\
		6       & A6     & chinese restaurant zone  & restaurante beautiful world                                & 25.5923 & 13.9432 \\
		7       & A7     & chinese restaurant zone  & estabelecmento de comdas tai long fong                     & 25.3305 & 13.4876 \\
		8       & A8     & chinese restaurant zone  & the plaza restaurant                                       & 24.9698 & 12.9823 \\
		9       & A9     & chinese restaurant zone  & cafe rose garden                                           & 24.6543 & 12.6152 \\
		10      & A10    & chinese restaurant zone  & estabelecmento de comdas seng cheong                       & 24.2989 & 12.246  \\
		11      & A11    & chinese restaurant zone  & estabelecmento de comdas fu loi mei sek                    & 23.9314 & 11.9047 \\
		12      & A12    & chinese restaurant zone  & estabelecmento de comdas tam kah barbatana                 & 23.5566 & 11.6261 \\
		13      & A13    & chinese restaurant zone  & estabelecmento de comdas soi lou weng fan tim              & 23.145  & 11.3575 \\
		14      & A14    & chinese restaurant zone  & chan heng                                                  & 22.7573 & 11.1175 \\
		15      & A15    & chinese restaurant zone  & fok lam seng                                               & 22.3373 & 10.9144 \\
		16      & A16    & chinese restaurant zone  & estabelecmento de comdas teng seng chuen yue               & 21.9011 & 10.7276 \\
		17      & A17    & chinese restaurant zone  & vaca gorda                                                 & 21.4973 & 10.5685 \\
		18      & B1     & european delicacies zone & estabelecmento de comdas pan one                           & 20.9878 & 15.1472 \\
		19      & B2     & european delicacies zone & estabelecmento de comdas portuguesa porto                  & 21.4644 & 17.337  \\
		20      & B3     & european delicacies zone & a cozinha mariana                                          & 21.4644 & 16.8913 \\
		21      & B4     & european delicacies zone & est abeleamento de codas cafe de novo tomato               & 21.4644 & 16.4748 \\
		22      & B5     & european delicacies zone & est abeleamento de codas san man fa                        & 21.4644 & 16.025  \\
		23      & B6     & european delicacies zone & la gondola                                                 & 21.4644 & 14.6932 \\
		24      & B7     & european delicacies zone & est abeleamento de codas"tain hao hui"                     & 21.4644 & 17.7542 \\
		25      & B8     & european delicacies zone & est abeleamento de codas nova facçāo notari italia cozinha & 20.9878 & 15.6011 \\
		26      & B9     & european delicacies zone & reataurante amigo cozinhbros                               & 21.4644 & 15.6011 \\
		27      & B10    & european delicacies zone & est abeleamento de codas frangts grill                     & 21.4644 & 15.1472 \\
		28      & B11    & european delicacies zone & cakez café                                                 & 20.9878 & 17.7542 \\
		29      & C1     & dessert zone             & KIKA GELATO                                                & 19.1208 & 9.9518  \\
		30      & C2     & dessert zone             & MACAU SPIRT                                                & 18.7347 & 10.0897 \\
		31      & C3     & dessert zone             & leit aria i son                                            & 18.352  & 10.2201 \\
		32      & C4     & dessert zone             & Antique Macau                                              & 17.9413 & 10.3888 \\
		33      & C5     & dessert zone             & CC MOCHI                                                   & 17.5603 & 10.5548 \\
		34      & C6     & dessert zone             & GaoXing                                                    & 17.2588 & 12.0906 \\
		35      & C7     & dessert zone             & half lemon                                                 & 17.6326 & 12.0083 \\
		36      & C8     & dessert zone             & gong cha(sucursal)                                         & 17.9323 & 11.9947 \\
		37      & C9     & dessert zone             & lemoncello(macau)companha limtada                          & 18.8584 & 12.1399 \\
		38      & C10    & dessert zone             & ESTABELECMENT O DE BEBIDAS NUSANT ARA-NAM YEONG            & 19.2352 & 12.3266 \\
		39      & C11    & dessert zone             & one more drink                                             & 19.5499 & 12.5703 \\
		40      & C12    & dessert zone             & good day good time                                         & 19.8645 & 12.8386 \\
		41      & C14    & dessert zone             & tea water                                                  & 21.014  & 11.177  \\
		42      & C15    & dessert zone             & mick yi kei                                                & 21.2979 & 11.2969 \\
		43      & C16    & dessert zone             & ice on me                                                  & 21.5722 & 11.4127 \\
		44      & C17    & dessert zone             & laraki                                                     & 21.8561 & 11.5326 \\
		45      & C18    & dessert zone             & angel box                                                  & 22.2441 & 11.6842 \\
		46      & C19    & dessert zone             & EST ABELECIMENTO DE COMDAS HUI LAU SHAN                    & 22.5247 & 11.8116 \\
		47      & C20    & dessert zone             & mrs fa                                                     & 22.7959 & 11.9347 \\
		48      & C21    & dessert zone             & Richa                                                      & 20.8896 & 11.4672 \\
		49      & C22    & dessert zone             & degree 45                                                  & 21.1736 & 11.5871 \\
		50      & C23    & dessert zone             & time hes coffee                                            & 21.4479 & 11.7029 \\
		51      & C24    & dessert zone             & wheel cake                                                 & 21.7318 & 11.8229 \\
		52      & C25    & dessert zone             & tiger sugar                                                & 22.1121 & 11.971  \\
		53      & C26    & dessert zone             & PADARA DA GUIA                                             & 22.3927 & 12.0984 \\
		54      & C27    & dessert zone             & EST ABELECIVENTO DE CODAS JAPONESAS SAMKU                  & 22.6639 & 12.2215 \\
		55      & C28    & dessert zone             & little azucar                                              & 22.9445 & 12.349  \\
		56      & C29    & dessert zone             & digreen                                                    & 23.0765 & 12.0621 \\
		57      & D1     & asia delicicas zone      & ESTAEELECIMENTO DE COMDAS COREANASTAE LN DAE               & 24.342  & 14.5907 \\
		58      & D2     & asia delicicas zone      & ESTAEELECIMENTO DE COMDAS TPICAS COREA KONG NAM UN         & 24.342  & 15.0619 \\
		59      & D3     & asia delicicas zone      & EST ABELECIMENTO DE COMDAS DO MPERO ROYAL TALANDES         & 23.1007 & 13.7432 \\
		60      & D4     & asia delicicas zone      & ESTABELECIMENTO DE COMDAS TIN LUMLOUA DE SOPA DE FITAS     & 23.1007 & 14.2057 \\
		61      & D5     & asia delicicas zone      & idian garden                                               & 24.7698 & 14.1196 \\
		62      & D6     & asia delicicas zone      & EST ABELECIMENTO DE COMDAS HON SENG BLEAF                  & 24.7698 & 14.5907 \\
		63      & D7     & asia delicicas zone      & EST ABELECIMENTO DE COMDAS HMALAYAN CASA                   & 24.7698 & 15.0619 \\
		64      & D8     & asia delicicas zone      & EST ABELECIMENTO DE COMDAS KLLNEY                          & 24.7698 & 15.533  \\
		65      & D9     & asia delicicas zone      & EST ABELECIMENTO DE COMDAS TOP FUSION                      & 24.7698 & 16.0042 \\
		66      & D10    & asia delicicas zone      & Krua theoue                                                & 22.6744 & 13.2808 \\
		67      & D11    & asia delicicas zone      & thai yummy                                                 & 22.6744 & 13.7432 \\
		68      & D12    & asia delicicas zone      & yawarat nina                                               & 22.6744 & 14.2057 \\
		69      & D13    & asia delicicas zone      & sushi mi tei japaneses preataurant                         & 10.7923 & 11.6393 \\
		70      & D14    & asia delicicas zone      & EST ABELECIMENTO DE COMDAS SAMURAI RSH                     & 11.0054 & 11.1048 \\
		71      & D15    & asia delicicas zone      & EST ABELECIMENTO DE COMDAS TAI PAN KENG TOU                & 11.2746 & 10.5714 \\
		72      & D16    & asia delicicas zone      & LA ONE KITCHENETTE                                         & 11.5312 & 10.0583 \\
		73      & D17    & asia delicicas zone      & EST ABELECIMENTO DE COMDAS SHISU TSUKI                     & 11.8389 & 9.5682  \\
		74      & D18    & asia delicicas zone      & EST ABELECIMENTO DE COMDAS COZNHA JAPONESA HOKKAIDO        & 12.1908 & 9.0432  \\
		75      & D19    & asia delicicas zone      & BARI UMA RAMEN                                             & 9.6459  & 9.596   \\
		76      & D20    & asia delicicas zone      & EST ABELECIMENTO DE COMDAS NAGANO CUIDADOS                 & 12.5612 & 8.59    \\
		77      & D21    & asia delicicas zone      & EDO JAPANESE RESTAURANT                                    & 9.2312  & 9.9481  \\
		78      & D22    & asia delicicas zone      & EST ABELECIMENTO DE COMDAS NAN TEI                         & 8.8488  & 10.2894 \\
		79      & D23    & asia delicicas zone      & COMDAS RAMEN KOU-JI                                        & 8.4402  & 10.6889 \\
		80      & D24    & asia delicicas zone      & CAFE LITTLE TOKYO                                          & 8.0617  & 11.0869 \\
		81      & D25    & asia delicicas zone      & CAFE POLI                                                  & 23.1007 & 13.2808 \\
		82      & E1     & local delicicas zone     & ESTABELEOMENTO DE COMIDAS OUARTO IRMÃO                     & 19.7282 & 13.958  \\
		83      & E2     & local delicicas zone     & ESTABELECIMENTO DE COMIDAS CHUI KUN                        & 19.4127 & 13.958  \\
		84      & E3     & local delicicas zone     & DUMP LING TOWN                                             & 17.8843 & 13.958  \\
		85      & E4     & local delicicas zone     & ESTABELECIMENTO DE COMIDAS IENG FAT CHA CHAN TENG          & 17.5358 & 13.958  \\
		86      & E5     & local delicicas zone     & ESTABELECIMENTO DE COMIDAS ZEN CUISINE                     & 17.1881 & 13.958  \\
		87      & E6     & local delicicas zone     & ESTABELECIMENTO DE COMIDAS LEI U MUN                       & 16.8396 & 13.958  \\
		88      & E7     & local delicicas zone     & ESTABELECIMENTO DE COMIDAS TONG WU                         & 16.4911 & 13.958  \\
		89      & E8     & local delicicas zone     & ESTABELECIMENTO DE COMIDAS A CHANG                         & 16.1433 & 13.958  \\
		90      & E9     & local delicicas zone     & ESTABELECIMENTO DE COMIDAS YI YAN TANG                     & 19.8669 & 16.8995 \\
		91      & E10    & local delicicas zone     & ESTABELECIMENTO DE COMIDAS IMPLACA BEL SPICY               & 19.8669 & 16.5771 \\
		92      & E11    & local delicicas zone     & ESTABELECIMENTO DE COMIDAS OMAYA                           & 19.8669 & 16.2548 \\
		93      & E12    & local delicicas zone     & ESTABELECIMENTO DE COMIDAS POU TIN IAO MEI IAO CHOU        & 20.9878 & 17.3065 \\
		94      & E13    & local delicicas zone     & ESTABELECIMENTO DE COMIDAS HEY HEY                         & 20.9878 & 16.8771 \\
		95      & E14    & local delicicas zone     & ESTABELEOMENTO DE COMIDAS NO.5 FRENCH CUISINE              & 20.9878 & 16.4648 \\
		96      & E15    & local delicicas zone     & ESTABELEOMENTO DE COMIDAS SUN YICK                         & 20.9878 & 16.025  \\
		97      & E16    & local delicicas zone     & ESTABELEOMENTO DE COMIDAS HAP SENG                         & 20.1918 & 16.2548 \\
		98      & E17    & local delicicas zone     & COZNHA ASIATICA TREASURE LAKE                              & 20.1918 & 16.5771 \\
		99      & E18    & local delicicas zone     & A COZINHA DO DCM                                           & 20.1918 & 16.8995 \\
		100     & E19    & local delicicas zone     & ESTABELEOMENTO DE COMIDAS KAM JOI MA                       & 20.1918 & 14.6431 \\
		101     & E20    & local delicicas zone     & TIMES COMDASE SOPA                                         & 20.1918 & 14.9655 \\
		102     & E21    & local delicicas zone     & ESTABELEOMENTO DE COMIDAS HOI ON                           & 20.1918 & 15.2878 \\
		103     & E22    & local delicicas zone     & ESTABELEOMENTO DE COMIDAS KAN TO POU                       & 20.1918 & 15.6101 \\
		104     & E23    & local delicicas zone     & ESTABELEOMENTO DE COMIDAS LI LAI KA FEI MEI SHE            & 20.1918 & 15.9325 \\
		105     & E24    & local delicicas zone     & ESTABELEOMENTO DE COMIDASOI SIM SUM                        & 19.8669 & 14.6431 \\
		106     & E25    & local delicicas zone     & ACUELA PANELA QUENTE                                       & 19.8669 & 14.9655 \\
		107     & E26    & local delicicas zone     & ESTABELEOMENTO DE COMIDAS PR. I NCIPE KA FE MEI SEX        & 19.8669 & 15.2878 \\
		108     & E27    & local delicicas zone     & WICKED SNOW                                                & 19.8669 & 15.6101 \\
		109     & E28    & local delicicas zone     & ESTABELEOMENTO DE OOMIOAS MS                               & 19.8669 & 15.9325 \\
		110     & E29    & local delicicas zone     & ESTABELECIMENTO DE COMIDAS WU LOU CHA LJO NEI SEX          & 17.167  & 18.0361 \\
		111     & E30    & local delicicas zone     & ANTIGO MACAL TRADICIONL                                    & 16.8607 & 17.8911 \\
		112     & E31    & local delicicas zone     & ESTABELECIMENTO DE COMIDAS GATOS DE SABOR HUN YUET         & 16.5382 & 17.7468 \\
		113     & E32    & local delicicas zone     & ESTABELEOMENTO DE COMIDAS COZINHA DA ARTE                  & 16.2584 & 17.599  \\
		114     & E33    & local delicicas zone     & ESTABELEGMENTO DE COMIDAS MEU BISTRO                       & 15.937  & 17.4291 \\
		115     & E34    & local delicicas zone     & ESTABELEOMENTO DE COMIDAS CHENGDU HOT POT                  & 20.3587 & 13.958  \\
		116     & E35    & local delicicas zone     & ESTABELECIMENTO DE COMIDAS YONG TAI NEI SN                 & 15.7948 & 13.958  \\
		117     & E36    & local delicicas zone     & VEGETARIAN DE GONGDEMEN                                    & 20.0418 & 13.958  \\
		118     & G1     & sponsor                  & PASTEKARIA YENG KEE                                        & 24.3496 & 16.0042 \\
		119     & G2     & sponsor                  & PASTEKARIA YENG KEE                                        & 24.3496 & 15.5331 \\
		120     & G3     & sponsor                  & SOCIEDADE DE JOGOS DE MACAU, S.A.                          & 24.3496 & 14.1196 \\
		121     & G5     & sponsor                  & BANK OF CHINA MACAU BRANCH                                 & 23.1007 & 14.6681 \\
		122     & G6     & sponsor                  & MACAU PASS S.A.                                            & 22.6744 & 14.6681 \\
		123     & G7     & sponsor                  & MACAU INDUSTRIAL LIMITED                                   & 20.3929 & 13.5369 \\
		124     & G8     & sponsor                  & MACAU INDUSTRIAL LIMITED                                   & 20.1811 & 13.1701 \\
		125     & G9     & sponsor                  & COMPANHADECHAMACAUVALLN LMITADA                            & 9.6923  & 15.2651 \\
		126     & H1     & game booth               & PERFECT SHOT                                               & 13.3303 & 16.7161 \\
		127     & H2     & game booth               & STADB STILL                                                & 12.7954 & 16.2812 \\
		128     & H3     & game booth               & TREASURE BUCKETS                                           & 12.3299 & 15.9027 \\
		129     & H4     & game booth               & GOURMENT PARA DISE                                         & 11.8661 & 15.5257 \\
		130     & H5     & game booth               & ROLLER BALL                                                & 11.4005 & 15.1472 \\
		131     & H6     & game booth               & ROTARY ANIMAL PARK                                         & 8.834   & 12.7724 \\
		132     & H7     & game booth               & HOPPING FROG                                               & 9.3585  & 14.0929 \\
		133     & H8     & game booth               & SLAMBDUNK                                                  & 8.747   & 14.7145 \\
		134     & H9     & game booth               & FISH CATCHER                                               & 8.3909  & 15.7023 \\
		135     & H10    & game booth               & COINING AROUND                                             & 8.0627  & 16.3472 \\
		136     & H11    & game booth               & SANDY SKEE BALL                                            & 7.8306  & 17.643  \\
		137     & I6     & other                    & BEER\&SANCK                                                & 20.9878 & 14.6932 \\
		138     & I7     & other                    & BEER\&SANCK                                                & 8.2676  & 11.98   \\
		139     & I10    & other                    & POPCORN\&COTTON CANDY                                      & 19.7954 & 10.6412 \\
		140     & I11    & other                    & POPCORN\&COTTON CANDY                                      & 23.8712 & 16.7128 \\
		141     & J1     &                          &                                                            & 15.8448 & 14.5245 \\
		142     & J2     &                          &                                                            & 15.8448 & 14.9642 \\
		143     & J3     &                          &                                                            & 15.8448 & 15.4039 \\
		144     & J4     &                          &                                                            & 15.8448 & 15.8436 \\
		145     & J5     &                          &                                                            & 15.8448 & 16.2833 \\
		146     & J6     &                          &                                                            & 15.8448 & 16.723  \\
		147     & J7     &                          &                                                            & 16.2933 & 14.5245 \\
		148     & J8     &                          &                                                            & 16.2933 & 14.9642 \\
		149     & J9     &                          &                                                            & 16.2933 & 15.4039 \\
		150     & J10    &                          &                                                            & 16.2933 & 15.8436 \\
		151     & J11    &                          &                                                            & 16.2933 & 16.2833 \\
		152     & J12    &                          &                                                            & 16.2933 & 16.723  \\
		153     & J13    &                          &                                                            & 16.7421 & 14.5245 \\
		154     & J14    &                          &                                                            & 16.7421 & 14.9642 \\
		155     & J15    &                          &                                                            & 16.7421 & 15.4039 \\
		156     & J16    &                          &                                                            & 16.7421 & 15.8436 \\
		157     & J17    &                          &                                                            & 16.7421 & 16.2833 \\
		158     & J18    &                          &                                                            & 16.7421 & 16.723  \\
		159     & J19    &                          &                                                            & 17.191  & 14.5245 \\
		160     & J20    &                          &                                                            & 17.191  & 14.9642 \\
		161     & J21    &                          &                                                            & 17.191  & 15.4039 \\
		162     & J22    &                          &                                                            & 17.191  & 15.8436 \\
		163     & J23    &                          &                                                            & 17.191  & 16.2833 \\
		164     & J24    &                          &                                                            & 17.191  & 16.723  \\
		165     & J25    &                          &                                                            & 17.6395 & 14.5245 \\
		166     & J26    &                          &                                                            & 17.6395 & 14.9642 \\
		167     & J27    &                          &                                                            & 17.6395 & 15.4039 \\
		168     & J28    &                          &                                                            & 17.6395 & 15.8436 \\
		169     & J29    &                          &                                                            & 17.6395 & 16.2833 \\
		170     & J30    &                          &                                                            & 17.6395 & 16.723  \\
		171     & J31    &                          &                                                            & 18.0842 & 14.5245 \\
		172     & J32    &                          &                                                            & 18.0842 & 14.9642 \\
		173     & J33    &                          &                                                            & 18.0842 & 15.4039 \\
		174     & J34    &                          &                                                            & 18.0842 & 15.8436 \\
		175     & J35    &                          &                                                            & 18.0842 & 16.2833 \\
		176     & J36    &                          &                                                            & 18.0842 & 16.723  \\
		177     & J37    &                          &                                                            & 18.529  & 14.5245 \\
		178     & J38    &                          &                                                            & 18.529  & 14.9642 \\
		179     & J39    &                          &                                                            & 18.529  & 15.4039 \\
		180     & J40    &                          &                                                            & 18.529  & 15.8436 \\
		181     & J41    &                          &                                                            & 18.529  & 16.2833 \\
		182     & J42    &                          &                                                            & 18.529  & 16.723  \\
		183     & J43    &                          &                                                            & 18.9746 & 14.5245 \\
		184     & J44    &                          &                                                            & 18.9746 & 14.9642 \\
		185     & J45    &                          &                                                            & 18.9746 & 15.4039 \\
		186     & J46    &                          &                                                            & 18.9746 & 15.8436 \\
		187     & J47    &                          &                                                            & 18.9746 & 16.2833 \\
		188     & J48    &                          &                                                            & 18.9746 & 16.723  \\
		189     & J49    &                          &                                                            & 15.4676 & 6.2612  \\
		190     & J50    &                          &                                                            & 15.4676 & 6.7009  \\
		191     & J51    &                          &                                                            & 15.4676 & 7.1406  \\
		192     & J52    &                          &                                                            & 15.4676 & 7.5803  \\
		193     & J53    &                          &                                                            & 15.4676 & 8.02    \\
		194     & J54    &                          &                                                            & 15.4676 & 8.4597  \\
		195     & J55    &                          &                                                            & 15.9132 & 6.2612  \\
		196     & J56    &                          &                                                            & 15.9132 & 6.7009  \\
		197     & J57    &                          &                                                            & 15.9132 & 7.1406  \\
		198     & J58    &                          &                                                            & 15.9132 & 7.5803  \\
		199     & J59    &                          &                                                            & 15.9132 & 8.02    \\
		200     & J60    &                          &                                                            & 15.9132 & 8.4597  \\ \hline
		%\caption{End of this Table $\ref{tab:Names, Coordinates and ID numbers of Stands}$.}
		End of Table $\ref{tab:Names, Coordinates and ID numbers of Stands}$
	\end{longtable}
\begin{tabular}{lccccccc}
	\hline
	\diagbox[width=11em]{Time stamp}{Type} & Chinese restaurant zone & european delicacies zone & Dessert zone & Asia delicicas zone & Local delicicas zone & Game booth & Sponsor and Other \\ \hline
	2021/11/5 am 10:58:33      & 9                       & 7                        & 10           & 9                   & 8                    & 8          & 6                 \\
	2021/11/5 am 10:59:29      & 4                       & 3                        & 8            & 6                   & 7                    & 9          & 8                 \\
	2021/11/5 am 11:00:00      & 7                       & 8                        & 9            & 8                   & 7                    & 9          & 7                 \\
	2021/11/5 am 11:01:45      & 9                       & 4                        & 10           & 7                   & 4                    & 10         & 8                 \\
	2021/11/5 am 11:06:10      & 10                      & 9                        & 9            & 9                   & 8                    & 3          & 5                 \\
	2021/11/8 am 8:28:54       & 10                      & 5                        & 9            & 9                   & 3                    & 3          & 3                 \\
	2021/11/8 am 8:54:37       & 5                       & 8                        & 8            & 9                   & 7                    & 4          & 4                 \\
	2021/11/8 pm 12:28:14      & 1                       & 7                        & 9            & 8                   & 6                    & 5          & 5                 \\
	2021/11/8 pm 2:25:51       & 8                       & 7                        & 7            & 6                   & 9                    & 6          & 7                 \\
	2021/11/8 pm 2:35:05       & 7                       & 8                        & 10           & 7                   & 8                    & 8          & 7                 \\
	2021/11/8 pm 6:03:14       & 5                       & 7                        & 6            & 6                   & 6                    & 2          & 2                 \\
	2021/11/17 pm 11:18:02     & 9                       & 8                        & 7            & 8                   & 7                    & 9          & 3                 \\
	2021/11/17 pm 11:30:59     & 5                       & 8                        & 8            & 6                   & 7                    & 5          & 6                 \\
	2021/11/17 pm 11:53:06     & 10                      & 10                       & 8            & 8                   & 10                   & 5          & 5                 \\
	2021/11/18 am 5:00:23      & 9                       & 5                        & 7            & 8                   & 9                    & 6          & 7                 \\
	2021/11/18 am 8:46:09      & 10                      & 5                        & 5            & 10                  & 10                   & 9          & 7                 \\
	2021/11/18 am 11:01:20     & 8                       & 6                        & 7            & 8                   & 9                    & 5          & 7                 \\
	2021/11/18 pm 12:32:19     & 9                       & 9                        & 9            & 9                   & 7                    & 2          & 5                 \\
	2021/11/18 pm 11:50:20     & 10                      & 10                       & 10           & 10                  & 10                   & 10         & 10                \\
	2021/11/19 am 1:46:52      & 3                       & 7                        & 7            & 7                   & 7                    & 5          & 5                 \\
	2021/11/19 am 8:48:43      & 10                      & 8                        & 8            & 8                   & 8                    & 6          & 6                 \\
	2021/11/19 am 9:01:30      & 9                       & 9                        & 7            & 7                   & 7                    & 5          & 6                 \\
	2021/11/26 am 9:02:39      & 10                      & 10                       & 10           & 10                  & 10                   & 10         & 10                \\
	2021/11/26 am 9:03:46      & 5                       & 8                        & 8            & 8                   & 9                    & 2          & 10                \\
	2021/11/26 am 9:04:47      & 5                       & 5                        & 5            & 5                   & 5                    & 5          & 5                 \\
	2021/11/26 am 9:06:50      & 8                       & 8                        & 8            & 8                   & 8                    & 8          & 8                 \\
	2021/11/26 am 9:07:09      & 4                       & 5                        & 8            & 4                   & 5                    & 5          & 6                 \\
	2021/11/26 am 9:07:51      & 8                       & 6                        & 9            & 7                   & 5                    & 10         & 9                 \\
	2021/11/26 am 9:10:15      & 4                       & 8                        & 10           & 8                   & 6                    & 1          & 3                 \\
	2021/11/26 am 9:11:17      & 4                       & 8                        & 8            & 8                   & 9                    & 10         & 10                \\
	2021/11/26 pm 2:14:52      & 7                       & 10                       & 10           & 8                   & 10                   & 6          & 9                 \\
	2021/11/26 pm 2:18:52      & 3                       & 4                        & 7            & 8                   & 9                    & 1          & 5                 \\
	2021/11/26 pm 2:18:54      & 8                       & 7                        & 8            & 8                   & 7                    & 9          & 9                 \\
	2021/11/26 pm 2:19:15      & 7                       & 8                        & 7            & 9                   & 9                    & 5          & 3                 \\
	2021/11/26 pm 2:19:21      & 1                       & 5                        & 10           & 5                   & 7                    & 1          & 5                 \\
	2021/11/26 pm 2:19:45      & 1                       & 1                        & 2            & 4                   & 6                    & 6          & 6                 \\
	2021/11/26 pm 2:20:22      & 6                       & 9                        & 10           & 9                   & 7                    & 10         & 10                \\
	2021/11/26 pm 2:20:24      & 8                       & 6                        & 5            & 8                   & 7                    & 1          & 2                 \\
	2021/11/26 pm 2:20:33      & 7                       & 7                        & 10           & 9                   & 8                    & 10         & 10                \\
	2021/11/26 pm 2:21:19      & 8                       & 7                        & 10           & 5                   & 10                   & 6          & 6                 \\
	2021/11/26 pm 2:21:46      & 7                       & 8                        & 10           & 8                   & 8                    & 3          & 8                 \\
	2021/11/26 pm 2:22:07      & 5                       & 8                        & 9            & 8                   & 7                    & 5          & 6                 \\
	2021/11/26 pm 2:23:20      & 1                       & 1                        & 1            & 1                   & 1                    & 1          & 1                 \\
	2021/11/26 pm 2:25:46      & 4                       & 6                        & 10           & 5                   & 7                    & 8          & 5                 \\
	2021/11/26 pm 10:30:53     & 8                       & 8                        & 8            & 8                   & 8                    & 7          & 7                 \\
	2021/11/26 pm 11:28:21     & 5                       & 5                        & 9            & 7                   & 6                    & 10         & 7                 \\ \hline
	average                    & 6.543                   & 6.870                    & 8.043        & 7.413               & 7.348                & 5.957      & 6.283             \\
	standard deviation of mean & 0.403                   & 0.313                    & 0.298        & 0.263               & 0.280                & 0.442      & 0.347             \\ \hline
\end{tabular}
\begin{tabular}{lccccccccccccccccc}
	\hline
	\diagbox[width=11em]{Time stamp}{StandID} & 1     & 2     & 3     & 4     & 5     & 6     & 7     & 8     & 9     & 10    & 11    & 12    & 13    & 14    & 15    & 16    & 17    \\ \hline
	2021/11/3 pm 7:47:26       & 6     & 4     & 5     & 5     & 4     & 3     & 5     & 7     & 7     & 6     & 4     & 4     & 4     & 5     & 4     & 5     & 6     \\
	2021/11/5 am 11:02:20      & 10    & 7     & 9     & 8     & 10    & 5     & 8     & 9     & 6     & 9     & 6     & 10    & 6     & 10    & 6     & 9     & 7     \\
	2021/11/5 am 11:02:46      & 9     & 7     & 9     & 8     & 7     & 10    & 9     & 10    & 7     & 9     & 7     & 8     & 9     & 8     & 7     & 10    & 10    \\
	2021/11/5 am 11:05:48      & 7     & 6     & 6     & 5     & 4     & 5     & 5     & 5     & 5     & 3     & 8     & 6     & 6     & 6     & 5     & 5     & 8     \\
	2021/11/5 am 11:06:42      & 5     & 10    & 3     & 8     & 4     & 6     & 8     & 3     & 7     & 6     & 4     & 6     & 4     & 4     & 8     & 4     & 7     \\
	2021/11/5 am 11:09:39      & 2     & 4     & 10    & 10    & 8     & 5     & 9     & 9     & 4     & 3     & 2     & 10    & 10    & 10    & 2     & 10    & 3     \\
	2021/11/17 pm 11:22:45     & 7     & 4     & 5     & 5     & 5     & 1     & 6     & 3     & 7     & 5     & 6     & 2     & 1     & 5     & 5     & 7     & 5     \\
	2021/11/18 am 5:11:04      & 8     & 8     & 9     & 9     & 9     & 8     & 7     & 8     & 9     & 9     & 8     & 8     & 8     & 8     & 9     & 9     & 8     \\
	2021/11/18 am 11:11:25     & 8     & 8     & 9     & 9     & 8     & 8     & 8     & 8     & 8     & 8     & 8     & 9     & 8     & 7     & 8     & 9     & 8     \\
	2021/11/19 am 8:58:56      & 9     & 9     & 9     & 9     & 9     & 9     & 8     & 9     & 8     & 8     & 8     & 9     & 8     & 8     & 9     & 9     & 8     \\
	2021/11/26 am 9:08:45      & 10    & 10    & 10    & 10    & 10    & 10    & 10    & 10    & 10    & 10    & 10    & 10    & 10    & 10    & 10    & 10    & 10    \\
	2021/11/26 am 9:09:11      & 8     & 7     & 6     & 7     & 7     & 6     & 7     & 8     & 8     & 7     & 7     & 7     & 7     & 8     & 8     & 7     & 7     \\
	2021/11/26 am 9:14:40      & 8     & 9     & 6     & 7     & 7     & 9     & 8     & 8     & 6     & 8     & 8     & 7     & 9     & 6     & 8     & 7     & 8     \\
	2021/11/26 am 9:15:36      & 7     & 5     & 8     & 6     & 3     & 6     & 4     & 10    & 5     & 3     & 3     & 8     & 4     & 3     & 5     & 4     & 7     \\
	2021/11/26 am 9:15:46      & 7     & 5     & 7     & 8     & 7     & 5     & 5     & 4     & 6     & 3     & 3     & 3     & 3     & 3     & 3     & 3     & 5     \\
	2021/11/26 am 9:17:10      & 7     & 7     & 9     & 6     & 8     & 9     & 8     & 8     & 7     & 9     & 7     & 9     & 8     & 7     & 9     & 7     & 7     \\
	2021/11/26 am 9:21:07      & 7     & 8     & 7     & 8     & 9     & 6     & 7     & 9     & 7     & 8     & 6     & 9     & 8     & 7     & 6     & 9     & 7     \\
	2021/11/26 am 9:21:19      & 10    & 10    & 10    & 10    & 10    & 10    & 10    & 10    & 10    & 10    & 10    & 10    & 10    & 10    & 10    & 10    & 10    \\
	2021/11/26 pm 2:26:39      & 7     & 8     & 9     & 8     & 7     & 9     & 9     & 10    & 8     & 8     & 9     & 7     & 8     & 8     & 9     & 8     & 8     \\
	2021/11/26 pm 2:27:08      & 4     & 5     & 7     & 5     & 6     & 3     & 6     & 4     & 8     & 6     & 7     & 5     & 7     & 5     & 6     & 5     & 9     \\
	2021/11/26 pm 2:27:32      & 9     & 8     & 9     & 9     & 8     & 8     & 9     & 10    & 10    & 9     & 8     & 9     & 9     & 8     & 8     & 9     & 8     \\
	2021/11/26 pm 2:28:18      & 6     & 6     & 6     & 6     & 6     & 6     & 6     & 6     & 6     & 6     & 6     & 6     & 6     & 6     & 6     & 6     & 9     \\
	2021/11/26 pm 2:29:48      & 6     & 5     & 5     & 6     & 7     & 8     & 6     & 7     & 8     & 6     & 5     & 9     & 8     & 7     & 6     & 6     & 7     \\
	2021/11/26 pm 2:30:30      & 1     & 1     & 1     & 1     & 1     & 1     & 1     & 1     & 1     & 1     & 1     & 1     & 1     & 1     & 1     & 1     & 1     \\
	2021/11/26 pm 2:31:21      & 8     & 9     & 8     & 10    & 6     & 7     & 9     & 8     & 10    & 7     & 8     & 9     & 8     & 10    & 8     & 9     & 7     \\
	2021/11/26 pm 2:32:31      & 7     & 7     & 7     & 7     & 7     & 7     & 7     & 7     & 7     & 7     & 7     & 7     & 7     & 7     & 7     & 7     & 7     \\
	2021/11/26 pm 2:33:07      & 10    & 10    & 10    & 10    & 10    & 10    & 10    & 10    & 10    & 10    & 10    & 10    & 10    & 10    & 10    & 10    & 10    \\
	2021/11/26 pm 2:33:53      & 3     & 6     & 3     & 5     & 4     & 1     & 1     & 2     & 1     & 1     & 3     & 2     & 1     & 3     & 2     & 1     & 8     \\
	2021/11/26 pm 2:34:08      & 10    & 4     & 3     & 3     & 4     & 1     & 4     & 10    & 2     & 3     & 3     & 5     & 2     & 3     & 2     & 3     & 1     \\
	2021/11/26 pm 2:36:01      & 3     & 3     & 2     & 2     & 3     & 3     & 3     & 4     & 1     & 1     & 1     & 5     & 5     & 2     & 2     & 1     & 1     \\
	2021/11/26 pm 10:36:08     & 8     & 8     & 8     & 8     & 8     & 8     & 8     & 8     & 9     & 9     & 8     & 8     & 8     & 10    & 8     & 8     & 8     \\
	2021/11/26 pm 11:31:26     & 3     & 3     & 3     & 3     & 3     & 3     & 3     & 3     & 3     & 3     & 3     & 3     & 3     & 10    & 3     & 3     & 3     \\ \hline
	average                    & 6.875 & 6.594 & 6.813 & 6.906 & 6.531 & 6.125 & 6.688 & 7.125 & 6.594 & 6.281 & 6.063 & 6.906 & 6.438 & 6.719 & 6.250 & 6.594 & 6.813 \\
	standard deviation of mean & 0.435 & 0.416 & 0.461 & 0.432 & 0.428 & 0.513 & 0.436 & 0.487 & 0.475 & 0.504 & 0.464 & 0.470 & 0.498 & 0.476 & 0.477 & 0.510 & 0.450 \\ \hline
\end{tabular}
\begin{tabular}{lccccccccccc}
	\hline
	\diagbox[width=11em]{Time stamp}{StandID} & 18    & 19    & 20    & 21    & 22    & 23    & 24    & 25    & 26    & 27    & 28    \\ \hline
	2021/11/5 am 10:59:06  & 8     & 10    & 5     & 10    & 10    & 4     & 9     & 7     & 10    & 7     & 10    \\
	2021/11/5 am 11:01:03  & 7     & 8     & 7     & 8     & 7     & 7     & 5     & 6     & 5     & 6     & 6     \\
	2021/11/5 am 11:01:39  & 8     & 5     & 7     & 5     & 4     & 8     & 7     & 5     & 4     & 8     & 9     \\
	2021/11/5 am 11:02:21  & 8     & 3     & 3     & 7     & 4     & 5     & 9     & 10    & 4     & 6     & 8     \\
	2021/11/5 am 11:08:33  & 9     & 10    & 5     & 3     & 3     & 9     & 9     & 9     & 4     & 10    & 3     \\
	2021/11/8 am 8:29:15   & 8     & 3     & 5     & 7     & 4     & 3     & 3     & 9     & 7     & 9     & 6     \\
	2021/11/8 pm 12:29:31  & 7     & 7     & 6     & 6     & 7     & 7     & 7     & 7     & 6     & 8     & 6     \\
	2021/11/17 pm 11:18:28 & 6     & 6     & 8     & 7     & 7     & 6     & 4     & 7     & 7     & 7     & 9     \\
	2021/11/17 pm 11:56:41 & 7     & 7     & 4     & 4     & 4     & 7     & 5     & 8     & 5     & 8     & 6     \\
	2021/11/18 am 5:01:48  & 7     & 9     & 6     & 8     & 6     & 7     & 7     & 8     & 7     & 8     & 8     \\
	2021/11/18 am 8:48:10  & 10    & 6     & 3     & 6     & 7     & 6     & 10    & 6     & 7     & 10    & 6     \\
	2021/11/18 am 11:02:37 & 6     & 7     & 6     & 8     & 8     & 8     & 9     & 8     & 7     & 8     & 8     \\
	2021/11/19 am 8:50:03  & 6     & 8     & 5     & 6     & 5     & 7     & 7     & 8     & 8     & 8     & 6     \\
	2021/11/19 am 9:02:11  & 7     & 8     & 7     & 7     & 6     & 7     & 7     & 7     & 7     & 7     & 7     \\
	2021/11/26 am 9:03:10  & 10    & 10    & 10    & 10    & 10    & 10    & 10    & 10    & 10    & 10    & 10    \\
	2021/11/26 am 9:05:10  & 5     & 5     & 5     & 5     & 5     & 5     & 5     & 5     & 5     & 5     & 5     \\
	2021/11/26 am 9:05:40  & 8     & 5     & 5     & 5     & 7     & 6     & 8     & 7     & 7     & 10    & 7     \\
	2021/11/26 am 9:08:11  & 5     & 6     & 7     & 8     & 7     & 6     & 5     & 9     & 7     & 8     & 6     \\
	2021/11/26 am 9:09:07  & 10    & 10    & 10    & 10    & 10    & 10    & 10    & 10    & 10    & 10    & 10    \\
	2021/11/26 am 9:10:44  & 9     & 6     & 7     & 6     & 5     & 9     & 10    & 8     & 4     & 8     & 6     \\
	2021/11/26 am 9:12:04  & 8     & 5     & 7     & 4     & 5     & 7     & 8     & 8     & 6     & 8     & 6     \\
	2021/11/26 am 9:13:15  & 9     & 7     & 6     & 6     & 7     & 8     & 10    & 8     & 7     & 10    & 6     \\
	2021/11/26 pm 2:19:39  & 8     & 7     & 8     & 7     & 7     & 8     & 9     & 8     & 7     & 9     & 6     \\
	2021/11/26 pm 2:19:54  & 8     & 7     & 5     & 6     & 4     & 6     & 8     & 4     & 4     & 5     & 10    \\
	2021/11/26 pm 2:20:05  & 8     & 8     & 6     & 7     & 8     & 5     & 4     & 8     & 8     & 9     & 4     \\
	2021/11/26 pm 2:20:06  & 5     & 4     & 5     & 7     & 4     & 6     & 6     & 7     & 6     & 7     & 6     \\
	2021/11/26 pm 2:20:43  & 9     & 9     & 8     & 6     & 8     & 10    & 6     & 9     & 8     & 7     & 9     \\
	2021/11/26 pm 2:21:09  & 9     & 9     & 10    & 8     & 9     & 10    & 8     & 8     & 8     & 7     & 6     \\
	2021/11/26 pm 2:21:42  & 5     & 5     & 5     & 5     & 5     & 7     & 3     & 3     & 3     & 5     & 3     \\
	2021/11/26 pm 2:21:50  & 10    & 5     & 2     & 5     & 1     & 3     & 6     & 9     & 3     & 4     & 7     \\
	2021/11/26 pm 2:22:56  & 6     & 4     & 7     & 5     & 3     & 5     & 9     & 7     & 7     & 7     & 5     \\
	2021/11/26 pm 2:23:10  & 8     & 8     & 8     & 8     & 8     & 8     & 9     & 9     & 9     & 9     & 10    \\
	2021/11/26 pm 2:23:34  & 10    & 6     & 5     & 6     & 5     & 5     & 10    & 10    & 8     & 10    & 7     \\
	2021/11/26 pm 2:24:11  & 1     & 1     & 1     & 1     & 1     & 1     & 1     & 1     & 1     & 1     & 1     \\
	2021/11/26 pm 2:27:59  & 6     & 2     & 2     & 2     & 2     & 3     & 1     & 2     & 2     & 5     & 3     \\
	2021/11/26 pm 10:31:40 & 8     & 8     & 8     & 8     & 8     & 8     & 8     & 8     & 8     & 8     & 8     \\
	2021/11/26 pm 11:28:41 & 7     & 7     & 8     & 9     & 7     & 7     & 8     & 8     & 6     & 6     & 5     \\ \hline
	average                & 7.459 & 6.514 & 6.000 & 6.378 & 5.892 & 6.595 & 7.027 & 7.324 & 6.270 & 7.514 & 6.595 \\
	standard deviation of mean    & 0.307 & 0.373 & 0.355 & 0.336 & 0.387 & 0.350 & 0.415 & 0.351 & 0.359 & 0.328 & 0.360 \\ \hline
\end{tabular}
\begin{tabular}{lcccccccccccccccccccccccccccc}
	\hline
	\diagbox[width=11em]{Time stamp}{StandID} & 29    & 30    & 31    & 32    & 33    & 34    & 35    & 36    & 37    & 38    & 39    & 40    & 41    & 42    & 43    & 44    & 45    & 46    & 47    & 48    & 49    & 50    & 51    & 52    & 53    & 54    & 55    & 56    \\ \hline
	2021/11/5 am 11:00:03  & 10    & 9     & 8     & 10    & 8     & 10    & 9     & 8     & 10    & 8     & 7     & 9     & 9     & 9     & 7     & 8     & 9     & 8     & 9     & 8     & 7     & 8     & 9     & 7     & 9     & 8     & 8     & 8     \\
	2021/11/5 am 11:02:51  & 9     & 7     & 10    & 9     & 10    & 9     & 9     & 10    & 10    & 9     & 9     & 9     & 4     & 6     & 2     & 4     & 4     & 7     & 7     & 6     & 5     & 5     & 7     & 8     & 7     & 6     & 9     & 8     \\
	2021/11/5 am 11:02:58  & 9     & 4     & 6     & 7     & 8     & 6     & 6     & 9     & 7     & 6     & 8     & 8     & 6     & 5     & 7     & 8     & 7     & 6     & 8     & 5     & 4     & 7     & 8     & 6     & 5     & 7     & 6     & 4     \\
	2021/11/5 am 11:04:55  & 9     & 3     & 2     & 8     & 8     & 3     & 8     & 3     & 9     & 3     & 9     & 3     & 3     & 9     & 10    & 2     & 9     & 9     & 2     & 7     & 1     & 1     & 4     & 10    & 1     & 5     & 7     & 1     \\
	2021/11/8 pm 12:31:39  & 8     & 8     & 8     & 8     & 8     & 8     & 9     & 7     & 8     & 8     & 9     & 9     & 8     & 7     & 7     & 8     & 8     & 9     & 7     & 8     & 8     & 8     & 8     & 9     & 8     & 9     & 8     & 8     \\
	2021/11/17 pm 11:19:44 & 7     & 6     & 8     & 6     & 8     & 6     & 8     & 6     & 7     & 8     & 5     & 5     & 5     & 7     & 4     & 7     & 4     & 3     & 4     & 7     & 6     & 8     & 6     & 7     & 5     & 4     & 4     & 4     \\
	2021/11/17 pm 11:31:57 & 6     & 3     & 7     & 4     & 4     & 4     & 4     & 5     & 6     & 5     & 4     & 5     & 6     & 4     & 4     & 5     & 5     & 5     & 4     & 4     & 5     & 5     & 5     & 6     & 5     & 5     & 5     & 5     \\
	2021/11/18 am 12:00:22 & 6     & 6     & 8     & 6     & 10    & 8     & 8     & 8     & 8     & 10    & 7     & 7     & 7     & 7     & 5     & 4     & 4     & 8     & 6     & 6     & 4     & 8     & 7     & 7     & 6     & 8     & 8     & 6     \\
	2021/11/18 am 11:05:13 & 7     & 7     & 9     & 6     & 7     & 8     & 7     & 6     & 7     & 8     & 8     & 7     & 7     & 6     & 6     & 6     & 7     & 6     & 9     & 7     & 7     & 8     & 6     & 7     & 6     & 8     & 7     & 7     \\
	2021/11/19 am 8:53:01  & 7     & 7     & 10    & 6     & 6     & 6     & 6     & 6     & 6     & 7     & 7     & 7     & 7     & 6     & 5     & 5     & 6     & 5     & 6     & 6     & 5     & 5     & 6     & 5     & 9     & 6     & 5     & 5     \\
	2021/11/19 am 9:04:23  & 5     & 5     & 9     & 6     & 5     & 5     & 5     & 5     & 5     & 6     & 5     & 5     & 5     & 5     & 5     & 5     & 5     & 5     & 5     & 6     & 5     & 5     & 5     & 5     & 5     & 5     & 5     & 5     \\
	2021/11/26 am 9:04:47  & 10    & 10    & 10    & 10    & 10    & 10    & 10    & 10    & 10    & 10    & 10    & 10    & 10    & 10    & 10    & 10    & 10    & 10    & 10    & 10    & 10    & 10    & 10    & 10    & 10    & 10    & 10    & 10    \\
	2021/11/26 am 9:10:11  & 7     & 9     & 7     & 8     & 4     & 6     & 5     & 5     & 7     & 6     & 6     & 8     & 7     & 5     & 4     & 4     & 3     & 4     & 7     & 7     & 5     & 9     & 4     & 6     & 7     & 8     & 8     & 8     \\
	2021/11/26 am 9:12:09  & 10    & 10    & 10    & 10    & 10    & 10    & 10    & 10    & 10    & 10    & 10    & 10    & 8     & 8     & 8     & 9     & 9     & 9     & 10    & 9     & 10    & 9     & 9     & 10    & 6     & 9     & 10    & 9     \\
	2021/11/26 am 9:12:31  & 8     & 10    & 6     & 4     & 3     & 3     & 7     & 9     & 8     & 3     & 6     & 9     & 5     & 8     & 6     & 3     & 4     & 1     & 1     & 5     & 6     & 8     & 3     & 10    & 8     & 4     & 6     & 4     \\
	2021/11/26 am 9:14:09  & 6     & 7     & 4     & 7     & 3     & 3     & 7     & 8     & 6     & 7     & 5     & 8     & 8     & 4     & 7     & 8     & 7     & 4     & 6     & 6     & 5     & 7     & 8     & 8     & 4     & 8     & 7     & 6     \\
	2021/11/26 am 9:16:10  & 9     & 10    & 7     & 7     & 8     & 8     & 7     & 9     & 10    & 9     & 8     & 7     & 6     & 8     & 10    & 6     & 10    & 7     & 5     & 10    & 6     & 8     & 8     & 10    & 7     & 9     & 10    & 9     \\
	2021/11/26 am 9:16:21  & 9     & 8     & 9     & 8     & 8     & 8     & 7     & 9     & 8     & 9     & 9     & 8     & 7     & 9     & 9     & 8     & 8     & 7     & 6     & 8     & 6     & 6     & 6     & 6     & 9     & 8     & 8     & 9     \\
	2021/11/26 pm 2:21:51  & 10    & 10    & 10    & 10    & 10    & 10    & 10    & 10    & 10    & 10    & 10    & 10    & 10    & 10    & 10    & 10    & 10    & 10    & 10    & 10    & 10    & 10    & 10    & 10    & 10    & 10    & 10    & 10    \\
	2021/11/26 pm 2:22:07  & 9     & 8     & 7     & 8     & 8     & 10    & 8     & 9     & 8     & 7     & 8     & 9     & 8     & 9     & 7     & 8     & 9     & 8     & 9     & 8     & 7     & 8     & 7     & 7     & 8     & 8     & 9     & 8     \\
	2021/11/26 pm 2:22:10  & 8     & 6     & 10    & 8     & 6     & 8     & 6     & 10    & 4     & 6     & 5     & 6     & 10    & 7     & 5     & 6     & 5     & 8     & 3     & 3     & 8     & 1     & 6     & 9     & 7     & 6     & 1     & 6     \\
	2021/11/26 pm 2:22:20  & 8     & 6     & 8     & 9     & 9     & 6     & 6     & 8     & 5     & 7     & 9     & 6     & 9     & 9     & 7     & 5     & 9     & 4     & 8     & 5     & 8     & 7     & 9     & 7     & 9     & 7     & 8     & 9     \\
	2021/11/26 pm 2:23:01  & 10    & 10    & 10    & 10    & 9     & 10    & 10    & 10    & 10    & 9     & 10    & 9     & 8     & 8     & 10    & 9     & 9     & 9     & 8     & 9     & 9     & 9     & 9     & 10    & 8     & 10    & 10    & 9     \\
	2021/11/26 pm 2:24:21  & 5     & 5     & 5     & 3     & 3     & 3     & 2     & 6     & 3     & 5     & 4     & 5     & 3     & 6     & 7     & 4     & 6     & 6     & 5     & 4     & 4     & 4     & 6     & 10    & 6     & 2     & 3     & 7     \\
	2021/11/26 pm 2:24:46  & 4     & 8     & 6     & 4     & 4     & 6     & 5     & 8     & 9     & 7     & 10    & 10    & 6     & 5     & 7     & 6     & 8     & 10    & 8     & 7     & 3     & 6     & 7     & 10    & 8     & 9     & 7     & 7     \\
	2021/11/26 pm 2:25:18  & 10    & 7     & 10    & 10    & 10    & 5     & 10    & 10    & 10    & 3     & 5     & 2     & 1     & 7     & 10    & 10    & 6     & 10    & 1     & 1     & 10    & 3     & 2     & 3     & 2     & 10    & 7     & 10    \\
	2021/11/26 pm 2:25:41  & 10    & 10    & 7     & 10    & 10    & 10    & 10    & 10    & 10    & 10    & 10    & 10    & 10    & 10    & 7     & 10    & 10    & 8     & 8     & 10    & 10    & 10    & 10    & 10    & 10    & 10    & 10    & 10    \\
	2021/11/26 pm 2:25:53  & 1     & 1     & 1     & 1     & 1     & 1     & 1     & 1     & 1     & 1     & 1     & 1     & 1     & 1     & 1     & 1     & 1     & 1     & 1     & 1     & 1     & 1     & 1     & 1     & 1     & 1     & 1     & 1     \\
	2021/11/26 pm 2:26:02  & 8     & 9     & 8     & 8     & 8     & 10    & 10    & 10    & 10    & 10    & 10    & 10    & 10    & 10    & 10    & 10    & 10    & 8     & 8     & 8     & 9     & 9     & 9     & 10    & 7     & 9     & 10    & 10    \\
	2021/11/26 pm 2:30:24  & 10    & 10    & 10    & 9     & 10    & 7     & 8     & 10    & 8     & 10    & 10    & 10    & 10    & 10    & 10    & 10    & 10    & 1     & 6     & 10    & 10    & 10    & 10    & 10    & 10    & 8     & 10    & 10    \\
	2021/11/26 pm 10:33:08 & 8     & 9     & 7     & 8     & 8     & 9     & 10    & 10    & 10    & 8     & 8     & 10    & 8     & 8     & 9     & 8     & 8     & 8     & 8     & 10    & 10    & 9     & 9     & 9     & 8     & 8     & 9     & 8     \\
	2021/11/26 pm 11:29:34 & 10    & 9     & 9     & 10    & 10    & 9     & 7     & 7     & 10    & 6     & 6     & 9     & 7     & 6     & 10    & 8     & 7     & 10    & 5     & 10    & 5     & 9     & 10    & 10    & 5     & 5     & 5     & 5     \\ \hline
	average                & 7.906 & 7.406 & 7.688 & 7.438 & 7.313 & 7.031 & 7.344 & 7.875 & 7.813 & 7.219 & 7.438 & 7.531 & 6.844 & 7.156 & 7.063 & 6.719 & 7.094 & 6.688 & 6.250 & 6.906 & 6.531 & 6.906 & 7.000 & 7.906 & 6.750 & 7.188 & 7.219 & 7.063 \\
	standard deviation of mean    & 0.377 & 0.426 & 0.408 & 0.414 & 0.463 & 0.463 & 0.415 & 0.411 & 0.417 & 0.425 & 0.411 & 0.438 & 0.445 & 0.381 & 0.444 & 0.450 & 0.432 & 0.482 & 0.467 & 0.448 & 0.464 & 0.470 & 0.428 & 0.412 & 0.433 & 0.415 & 0.453 & 0.447 \\ \hline
\end{tabular}
\begin{tabular}{lccccccccccccccccccccccccc}
	\hline
	\diagbox[width=11em]{Time stamp}{StandID} & 57    & 58    & 59    & 60    & 61    & 62    & 63    & 64    & 65    & 66    & 67    & 68    & 69    & 70    & 71    & 72    & 73    & 74    & 75    & 76    & 77    & 78    & 79    & 80    & 81    \\ \hline
	2021/11/3 pm 7:48:33   & 7     & 6     & 9     & 6     & 5     & 5     & 4     & 4     & 4     & 4     & 8     & 6     & 4     & 6     & 6     & 5     & 4     & 4     & 4     & 5     & 4     & 6     & 6     & 4     & 6     \\
	2021/11/5 am 11:01:56  & 10    & 8     & 9     & 10    & 9     & 8     & 10    & 7     & 10    & 10    & 7     & 10    & 9     & 7     & 9     & 9     & 8     & 7     & 10    & 8     & 10    & 7     & 10    & 6     & 10    \\
	2021/11/5 am 11:05:17  & 9     & 9     & 7     & 7     & 7     & 6     & 7     & 7     & 7     & 5     & 6     & 5     & 7     & 9     & 10    & 9     & 8     & 7     & 8     & 7     & 6     & 8     & 8     & 6     & 7     \\
	2021/11/5 am 11:06:21  & 5     & 4     & 7     & 6     & 3     & 8     & 5     & 8     & 4     & 8     & 4     & 4     & 7     & 5     & 6     & 8     & 10    & 10    & 4     & 6     & 8     & 7     & 9     & 9     & 9     \\
	2021/11/5 am 11:08:39  & 9     & 3     & 2     & 5     & 3     & 8     & 9     & 2     & 9     & 4     & 9     & 10    & 10    & 2     & 9     & 4     & 10    & 4     & 2     & 2     & 10    & 2     & 1     & 1     & 10    \\
	2021/11/8 pm 12:33:34  & 5     & 5     & 7     & 6     & 7     & 6     & 7     & 7     & 7     & 7     & 8     & 6     & 9     & 9     & 9     & 9     & 9     & 9     & 8     & 9     & 9     & 8     & 9     & 9     & 8     \\
	2021/11/17 pm 11:21:58 & 6     & 6     & 5     & 6     & 6     & 6     & 5     & 8     & 7     & 8     & 7     & 6     & 6     & 4     & 6     & 6     & 7     & 7     & 7     & 6     & 6     & 7     & 6     & 6     & 4     \\
	2021/11/18 am 5:09:52  & 7     & 7     & 8     & 9     & 8     & 7     & 7     & 8     & 8     & 8     & 8     & 9     & 7     & 7     & 7     & 7     & 6     & 8     & 7     & 7     & 8     & 7     & 8     & 7     & 7     \\
	2021/11/18 am 11:10:08 & 7     & 8     & 8     & 7     & 6     & 6     & 6     & 6     & 7     & 7     & 8     & 8     & 9     & 9     & 8     & 7     & 7     & 8     & 8     & 8     & 8     & 8     & 8     & 7     & 7     \\
	2021/11/19 am 8:57:48  & 6     & 6     & 6     & 7     & 7     & 6     & 5     & 5     & 5     & 5     & 5     & 5     & 5     & 6     & 5     & 5     & 5     & 5     & 5     & 5     & 6     & 5     & 5     & 5     & 5     \\
	2021/11/19 am 9:00:47  & 8     & 8     & 8     & 7     & 7     & 7     & 7     & 6     & 6     & 6     & 6     & 6     & 6     & 6     & 6     & 6     & 6     & 6     & 6     & 6     & 6     & 6     & 6     & 6     & 6     \\
	2021/11/26 am 9:07:27  & 10    & 10    & 10    & 10    & 10    & 10    & 10    & 10    & 10    & 10    & 10    & 10    & 10    & 10    & 10    & 10    & 10    & 10    & 10    & 10    & 10    & 10    & 10    & 10    & 10    \\
	2021/11/26 am 9:08:46  & 7     & 6     & 6     & 7     & 7     & 5     & 6     & 7     & 7     & 7     & 7     & 6     & 6     & 8     & 7     & 7     & 6     & 7     & 6     & 9     & 8     & 8     & 8     & 7     & 7     \\
	2021/11/26 am 9:13:57  & 10    & 8     & 9     & 9     & 7     & 4     & 5     & 6     & 4     & 6     & 10    & 7     & 10    & 10    & 7     & 9     & 7     & 9     & 8     & 9     & 9     & 5     & 8     & 6     & 8     \\
	2021/11/26 am 9:15:09  & 6     & 8     & 5     & 5     & 2     & 1     & 5     & 3     & 10    & 8     & 4     & 3     & 6     & 10    & 9     & 6     & 10    & 10    & 6     & 5     & 10    & 10    & 10    & 7     & 7     \\
	2021/11/26 am 9:15:11  & 10    & 10    & 7     & 8     & 5     & 5     & 5     & 7     & 8     & 5     & 5     & 7     & 9     & 9     & 7     & 8     & 7     & 8     & 6     & 8     & 8     & 9     & 8     & 6     & 8     \\
	2021/11/26 am 9:16:32  & 7     & 6     & 8     & 6     & 8     & 6     & 8     & 5     & 8     & 7     & 8     & 7     & 8     & 6     & 8     & 6     & 9     & 7     & 6     & 9     & 7     & 9     & 8     & 8     & 8     \\
	2021/11/26 am 9:20:27  & 6     & 5     & 6     & 5     & 4     & 8     & 7     & 9     & 10    & 7     & 9     & 6     & 9     & 10    & 9     & 8     & 10    & 10    & 9     & 8     & 8     & 10    & 9     & 8     & 6     \\
	2021/11/26 am 9:20:55  & 10    & 10    & 10    & 10    & 10    & 10    & 10    & 10    & 10    & 10    & 10    & 10    & 10    & 10    & 10    & 10    & 10    & 10    & 10    & 10    & 10    & 10    & 10    & 10    & 10    \\
	2021/11/26 pm 2:21:42  & 6     & 2     & 7     & 2     & 8     & 8     & 2     & 8     & 2     & 8     & 3     & 8     & 8     & 7     & 8     & 2     & 8     & 9     & 10    & 8     & 8     & 7     & 8     & 5     & 6     \\
	2021/11/26 pm 2:25:57  & 9     & 9     & 9     & 8     & 7     & 7     & 6     & 6     & 8     & 9     & 8     & 8     & 10    & 10    & 9     & 9     & 8     & 9     & 7     & 8     & 9     & 7     & 8     & 8     & 7     \\
	2021/11/26 pm 2:26:20  & 5     & 3     & 8     & 7     & 5     & 8     & 7     & 2     & 5     & 6     & 4     & 3     & 5     & 7     & 8     & 4     & 5     & 6     & 4     & 7     & 4     & 7     & 6     & 2     & 4     \\
	2021/11/26 pm 2:26:46  & 8     & 7     & 9     & 8     & 7     & 9     & 9     & 8     & 7     & 8     & 9     & 8     & 8     & 10    & 10    & 7     & 8     & 8     & 8     & 9     & 7     & 8     & 9     & 7     & 8     \\
	2021/11/26 pm 2:27:31  & 9     & 9     & 9     & 8     & 9     & 9     & 8     & 8     & 9     & 8     & 8     & 9     & 8     & 8     & 9     & 9     & 9     & 10    & 9     & 9     & 9     & 9     & 8     & 9     & 8     \\
	2021/11/26 pm 2:28:49  & 9     & 8     & 7     & 7     & 5     & 6     & 7     & 8     & 9     & 7     & 6     & 7     & 8     & 10    & 8     & 8     & 8     & 9     & 8     & 9     & 9     & 8     & 8     & 8     & 4     \\
	2021/11/26 pm 2:29:11  & 1     & 1     & 1     & 1     & 1     & 1     & 1     & 1     & 1     & 1     & 1     & 1     & 1     & 1     & 1     & 1     & 1     & 1     & 1     & 1     & 1     & 1     & 1     & 1     & 1     \\
	2021/11/26 pm 2:30:38  & 9     & 8     & 9     & 7     & 10    & 7     & 9     & 8     & 10    & 8     & 9     & 7     & 10    & 9     & 8     & 7     & 9     & 8     & 7     & 10    & 8     & 7     & 10    & 9     & 8     \\
	2021/11/26 pm 2:30:51  & 5     & 2     & 4     & 4     & 4     & 3     & 2     & 4     & 3     & 4     & 4     & 5     & 2     & 2     & 4     & 2     & 2     & 2     & 2     & 2     & 2     & 2     & 2     & 2     & 1     \\
	2021/11/26 pm 2:31:28  & 10    & 10    & 10    & 10    & 8     & 8     & 9     & 8     & 10    & 10    & 9     & 9     & 1     & 10    & 10    & 10    & 10    & 10    & 10    & 10    & 10    & 10    & 10    & 10    & 10    \\
	2021/11/26 pm 2:31:53  & 10    & 10    & 9     & 9     & 8     & 8     & 8     & 8     & 10    & 9     & 10    & 8     & 10    & 10    & 10    & 10    & 10    & 10    & 10    & 10    & 10    & 10    & 10    & 10    & 9     \\
	2021/11/26 pm 2:32:30  & 1     & 4     & 4     & 1     & 1     & 3     & 10    & 5     & 8     & 2     & 5     & 4     & 1     & 10    & 10    & 10    & 3     & 7     & 7     & 7     & 10    & 8     & 3     & 2     & 2     \\
	2021/11/26 pm 2:35:14  & 3     & 3     & 3     & 3     & 2     & 3     & 4     & 1     & 2     & 6     & 1     & 5     & 7     & 8     & 5     & 6     & 7     & 8     & 5     & 8     & 6     & 7     & 6     & 6     & 5     \\
	2021/11/26 pm 10:35:34 & 8     & 8     & 8     & 8     & 8     & 8     & 8     & 8     & 8     & 8     & 8     & 8     & 8     & 8     & 9     & 9     & 8     & 8     & 8     & 8     & 8     & 8     & 8     & 8     & 8     \\
	2021/11/26 pm 11:31:06 & 5     & 5     & 5     & 5     & 5     & 5     & 5     & 5     & 5     & 5     & 5     & 5     & 3     & 7     & 8     & 5     & 5     & 5     & 5     & 5     & 5     & 5     & 5     & 5     & 5     \\ \hline
	average                & 7.147 & 6.529 & 7.029 & 6.588 & 6.147 & 6.324 & 6.559 & 6.265 & 7.000 & 6.794 & 6.735 & 6.647 & 6.971 & 7.647 & 7.794 & 7.000 & 7.353 & 7.529 & 6.794 & 7.294 & 7.559 & 7.235 & 7.324 & 6.471 & 6.735 \\
	standard deviation of mean    & 0.425 & 0.449 & 0.395 & 0.412 & 0.433 & 0.391 & 0.405 & 0.412 & 0.455 & 0.377 & 0.427 & 0.380 & 0.480 & 0.434 & 0.350 & 0.420 & 0.413 & 0.399 & 0.420 & 0.404 & 0.399 & 0.392 & 0.436 & 0.445 & 0.421 \\ \hline
\end{tabular}
\begin{tabular}{lcccccccccccccccccccccccccccccccccccc}
	\hline
	\diagbox[width=11em]{Time stamp}{StandID} & 82    & 83    & 84    & 85    & 86    & 87    & 88    & 89    & 90    & 91    & 92    & 93    & 94    & 95    & 96    & 97    & 98    & 99    & 100   & 101   & 102   & 103   & 104   & 105   & 106   & 107   & 108   & 109   & 110   & 111   & 112   & 113   & 114   & 115   & 116   & 117   \\ \hline
	2021/11/3 pm 7:50:48   & 8     & 7     & 8     & 6     & 6     & 5     & 6     & 6     & 4     & 7     & 9     & 8     & 7     & 6     & 7     & 7     & 5     & 4     & 4     & 7     & 5     & 6     & 7     & 7     & 7     & 4     & 7     & 5     & 5     & 4     & 5     & 3     & 4     & 2     & 3     & 6     \\
	2021/11/5 am 11:04:06  & 9     & 8     & 7     & 7     & 6     & 7     & 6     & 9     & 8     & 9     & 10    & 9     & 8     & 8     & 7     & 7     & 8     & 5     & 6     & 5     & 6     & 5     & 5     & 8     & 8     & 6     & 8     & 8     & 6     & 7     & 6     & 8     & 7     & 8     & 7     & 6     \\
	2021/11/5 am 11:05:17  & 10    & 1     & 7     & 3     & 4     & 2     & 7     & 6     & 10    & 10    & 10    & 8     & 5     & 10    & 2     & 2     & 5     & 1     & 3     & 4     & 5     & 7     & 5     & 4     & 6     & 4     & 8     & 4     & 8     & 4     & 6     & 5     & 10    & 10    & 6     & 8     \\
	2021/11/5 am 11:06:27  & 9     & 6     & 7     & 1     & 2     & 3     & 2     & 8     & 7     & 9     & 10    & 3     & 10    & 3     & 6     & 4     & 5     & 5     & 4     & 3     & 3     & 2     & 2     & 3     & 1     & 1     & 1     & 10    & 1     & 2     & 4     & 9     & 9     & 2     & 6     & 4     \\
	2021/11/8 am 8:56:59   & 7     & 7     & 5     & 6     & 6     & 5     & 5     & 5     & 6     & 9     & 9     & 8     & 8     & 8     & 7     & 7     & 7     & 8     & 7     & 8     & 8     & 7     & 7     & 7     & 6     & 7     & 5     & 7     & 6     & 6     & 6     & 6     & 8     & 10    & 6     & 2     \\
	2021/11/8 pm 2:26:56   & 5     & 6     & 5     & 4     & 3     & 7     & 7     & 6     & 4     & 3     & 8     & 2     & 8     & 5     & 4     & 3     & 4     & 6     & 8     & 10    & 3     & 3     & 3     & 3     & 1     & 5     & 8     & 4     & 4     & 4     & 2     & 7     & 3     & 4     & 4     & 2     \\
	2021/11/17 pm 11:20:50 & 7     & 5     & 7     & 5     & 6     & 8     & 3     & 5     & 4     & 3     & 4     & 8     & 4     & 4     & 4     & 4     & 7     & 7     & 2     & 6     & 5     & 5     & 5     & 3     & 7     & 5     & 5     & 5     & 5     & 5     & 5     & 6     & 6     & 3     & 7     & 5     \\
	2021/11/18 am 12:02:47 & 8     & 8     & 3     & 5     & 5     & 5     & 1     & 6     & 6     & 3     & 6     & 6     & 6     & 6     & 6     & 6     & 6     & 6     & 8     & 6     & 6     & 5     & 4     & 8     & 5     & 5     & 5     & 5     & 7     & 7     & 7     & 7     & 5     & 6     & 6     & 8     \\
	2021/11/18 am 5:07:01  & 8     & 7     & 8     & 8     & 8     & 7     & 8     & 7     & 7     & 8     & 8     & 8     & 7     & 7     & 7     & 7     & 9     & 8     & 7     & 8     & 8     & 8     & 8     & 7     & 8     & 7     & 7     & 6     & 8     & 9     & 8     & 8     & 9     & 7     & 8     & 8     \\
	2021/11/18 am 11:07:15 & 7     & 8     & 7     & 7     & 7     & 7     & 9     & 8     & 7     & 7     & 7     & 8     & 7     & 8     & 8     & 8     & 8     & 7     & 7     & 8     & 8     & 8     & 7     & 7     & 8     & 7     & 6     & 7     & 7     & 7     & 7     & 8     & 8     & 7     & 8     & 7     \\
	2021/11/19 am 8:55:09  & 6     & 6     & 6     & 7     & 6     & 7     & 9     & 7     & 6     & 6     & 8     & 6     & 8     & 7     & 7     & 7     & 7     & 7     & 6     & 6     & 7     & 7     & 7     & 7     & 7     & 7     & 6     & 6     & 6     & 6     & 6     & 6     & 6     & 6     & 6     & 7     \\
	2021/11/19 am 9:06:21  & 6     & 6     & 6     & 6     & 6     & 6     & 9     & 8     & 6     & 6     & 8     & 7     & 8     & 8     & 8     & 8     & 7     & 7     & 7     & 6     & 6     & 7     & 7     & 6     & 6     & 6     & 6     & 7     & 7     & 6     & 6     & 8     & 6     & 6     & 7     & 6     \\
	2021/11/26 am 9:05:32  & 10    & 10    & 10    & 10    & 10    & 10    & 10    & 10    & 10    & 10    & 10    & 10    & 10    & 10    & 10    & 10    & 10    & 10    & 10    & 10    & 10    & 10    & 10    & 10    & 10    & 10    & 10    & 10    & 10    & 10    & 10    & 10    & 10    & 10    & 10    & 10    \\
	2021/11/26 am 9:06:29  & 5     & 5     & 5     & 5     & 5     & 5     & 5     & 5     & 5     & 5     & 5     & 5     & 5     & 5     & 5     & 5     & 5     & 5     & 5     & 5     & 5     & 5     & 5     & 5     & 5     & 5     & 5     & 5     & 5     & 5     & 5     & 5     & 5     & 5     & 5     & 5     \\
	2021/11/26 am 9:06:39  & 10    & 10    & 10    & 10    & 10    & 10    & 10    & 10    & 10    & 10    & 10    & 10    & 10    & 10    & 10    & 10    & 10    & 10    & 10    & 10    & 10    & 10    & 10    & 10    & 10    & 10    & 10    & 10    & 10    & 10    & 10    & 10    & 10    & 10    & 10    & 10    \\
	2021/11/26 am 9:07:50  & 5     & 8     & 7     & 7     & 6     & 7     & 6     & 7     & 6     & 7     & 6     & 7     & 7     & 8     & 7     & 7     & 6     & 7     & 7     & 8     & 6     & 8     & 6     & 6     & 7     & 7     & 6     & 6     & 8     & 7     & 8     & 7     & 8     & 8     & 7     & 8     \\
	2021/11/26 am 9:11:32  & 8     & 6     & 8     & 8     & 7     & 6     & 8     & 8     & 6     & 8     & 10    & 8     & 7     & 9     & 6     & 5     & 8     & 7     & 5     & 3     & 8     & 3     & 2     & 5     & 7     & 5     & 9     & 10    & 6     & 5     & 10    & 8     & 7     & 6     & 7     & 6     \\
	2021/11/26 am 9:13:42  & 7     & 8     & 9     & 6     & 8     & 6     & 6     & 6     & 8     & 9     & 10    & 7     & 8     & 8     & 8     & 8     & 8     & 6     & 7     & 8     & 6     & 6     & 6     & 6     & 7     & 6     & 9     & 5     & 4     & 4     & 5     & 5     & 4     & 5     & 6     & 4     \\
	2021/11/26 am 9:13:43  & 6     & 5     & 7     & 4     & 5     & 9     & 6     & 10    & 5     & 8     & 5     & 8     & 6     & 8     & 6     & 6     & 2     & 5     & 9     & 5     & 3     & 3     & 8     & 6     & 5     & 7     & 3     & 7     & 6     & 4     & 4     & 8     & 8     & 3     & 8     & 7     \\
	2021/11/26 am 9:15:14  & 5     & 7     & 7     & 4     & 6     & 7     & 7     & 7     & 7     & 8     & 8     & 6     & 7     & 7     & 7     & 8     & 6     & 8     & 8     & 8     & 7     & 8     & 6     & 8     & 7     & 8     & 8     & 8     & 9     & 8     & 8     & 8     & 8     & 7     & 8     & 8     \\
	2021/11/26 am 9:18:04  & 7     & 7     & 6     & 6     & 8     & 7     & 6     & 5     & 9     & 1     & 1     & 1     & 4     & 3     & 2     & 5     & 1     & 6     & 10    & 5     & 5     & 5     & 7     & 8     & 5     & 6     & 9     & 7     & 6     & 4     & 3     & 5     & 4     & 4     & 5     & 3     \\
	2021/11/26 am 9:18:47  & 8     & 9     & 8     & 7     & 6     & 8     & 8     & 9     & 9     & 6     & 8     & 8     & 9     & 9     & 9     & 8     & 8     & 9     & 10    & 9     & 9     & 8     & 7     & 10    & 9     & 8     & 8     & 7     & 7     & 6     & 8     & 7     & 6     & 6     & 7     & 8     \\
	2021/11/26 pm 2:21:06  & 5     & 7     & 6     & 4     & 4     & 5     & 4     & 5     & 5     & 5     & 5     & 8     & 6     & 8     & 7     & 4     & 9     & 8     & 7     & 5     & 6     & 8     & 5     & 7     & 7     & 7     & 7     & 8     & 7     & 8     & 7     & 6     & 7     & 6     & 8     & 7     \\
	2021/11/26 pm 2:22:59  & 8     & 9     & 6     & 8     & 7     & 9     & 6     & 10    & 8     & 7     & 6     & 10    & 8     & 9     & 8     & 9     & 10    & 6     & 8     & 9     & 7     & 10    & 8     & 10    & 8     & 10    & 9     & 9     & 7     & 10    & 8     & 7     & 9     & 7     & 9     & 8     \\
	2021/11/26 pm 2:24:04  & 8     & 9     & 8     & 8     & 9     & 8     & 8     & 6     & 8     & 9     & 9     & 6     & 8     & 9     & 9     & 8     & 7     & 9     & 8     & 6     & 6     & 7     & 5     & 7     & 7     & 8     & 9     & 6     & 8     & 6     & 8     & 5     & 6     & 4     & 6     & 8     \\
	2021/11/26 pm 2:24:05  & 3     & 5     & 8     & 9     & 3     & 4     & 6     & 8     & 5     & 10    & 3     & 5     & 6     & 4     & 3     & 8     & 7     & 5     & 6     & 3     & 7     & 8     & 1     & 6     & 4     & 6     & 4     & 10    & 5     & 10    & 5     & 6     & 4     & 7     & 3     & 6     \\
	2021/11/26 pm 2:24:28  & 8     & 7     & 9     & 8     & 7     & 9     & 8     & 8     & 9     & 7     & 8     & 6     & 7     & 8     & 9     & 8     & 7     & 9     & 8     & 8     & 9     & 7     & 8     & 9     & 7     & 8     & 7     & 8     & 9     & 8     & 9     & 8     & 8     & 9     & 7     & 8     \\
	2021/11/26 pm 2:25:35  & 8     & 8     & 9     & 9     & 8     & 8     & 8     & 9     & 10    & 9     & 8     & 8     & 10    & 9     & 9     & 8     & 9     & 9     & 9     & 8     & 8     & 9     & 9     & 9     & 10    & 9     & 9     & 9     & 9     & 8     & 8     & 9     & 9     & 10    & 9     & 9     \\
	2021/11/26 pm 2:26:31  & 5     & 9     & 7     & 6     & 7     & 8     & 7     & 4     & 6     & 8     & 8     & 5     & 8     & 7     & 7     & 7     & 8     & 6     & 8     & 6     & 5     & 7     & 7     & 8     & 7     & 6     & 6     & 8     & 7     & 8     & 8     & 7     & 7     & 7     & 6     & 5     \\
	2021/11/26 pm 2:27:26  & 1     & 1     & 1     & 1     & 1     & 1     & 1     & 1     & 1     & 1     & 1     & 1     & 1     & 1     & 1     & 1     & 1     & 1     & 1     & 1     & 1     & 1     & 1     & 1     & 1     & 1     & 1     & 1     & 1     & 1     & 1     & 1     & 1     & 1     & 1     & 1     \\
	2021/11/26 pm 2:27:37  & 4     & 10    & 4     & 7     & 2     & 4     & 3     & 7     & 10    & 4     & 8     & 4     & 7     & 6     & 6     & 3     & 4     & 5     & 4     & 3     & 2     & 3     & 5     & 6     & 4     & 7     & 6     & 4     & 2     & 8     & 6     & 8     & 5     & 4     & 2     & 8     \\
	2021/11/26 pm 2:28:16  & 6     & 4     & 5     & 7     & 5     & 5     & 5     & 4     & 4     & 7     & 2     & 5     & 4     & 7     & 5     & 8     & 4     & 5     & 4     & 5     & 6     & 4     & 2     & 5     & 6     & 4     & 4     & 6     & 4     & 6     & 5     & 5     & 5     & 4     & 8     & 4     \\
	2021/11/26 pm 2:29:11  & 10    & 10    & 8     & 8     & 6     & 7     & 7     & 8     & 10    & 10    & 10    & 10    & 9     & 8     & 8     & 7     & 9     & 10    & 8     & 7     & 8     & 9     & 8     & 10    & 10    & 9     & 9     & 8     & 9     & 7     & 10    & 10    & 10    & 10    & 10    & 10    \\
	2021/11/26 pm 2:29:53  & 8     & 8     & 9     & 8     & 9     & 9     & 8     & 9     & 10    & 9     & 9     & 8     & 8     & 8     & 8     & 8     & 8     & 8     & 8     & 8     & 8     & 8     & 8     & 9     & 9     & 8     & 10    & 8     & 8     & 8     & 8     & 8     & 9     & 10    & 8     & 8     \\
	2021/11/26 pm 2:32:29  & 3     & 2     & 7     & 7     & 8     & 8     & 8     & 1     & 10    & 1     & 1     & 1     & 10    & 7     & 5     & 7     & 6     & 7     & 6     & 1     & 6     & 1     & 6     & 6     & 1     & 7     & 10    & 6     & 6     & 5     & 4     & 1     & 2     & 9     & 5     & 2     \\
	2021/11/26 pm 10:34:16 & 8     & 8     & 8     & 9     & 8     & 8     & 8     & 8     & 8     & 9     & 9     & 8     & 9     & 8     & 8     & 9     & 8     & 8     & 8     & 8     & 8     & 8     & 8     & 8     & 9     & 8     & 8     & 8     & 8     & 8     & 9     & 8     & 8     & 9     & 8     & 8     \\
	2021/11/26 pm 11:30:17 & 6     & 1     & 8     & 6     & 6     & 6     & 6     & 6     & 6     & 9     & 10    & 6     & 6     & 6     & 6     & 6     & 6     & 6     & 6     & 8     & 7     & 7     & 6     & 6     & 8     & 6     & 10    & 6     & 6     & 6     & 8     & 6     & 6     & 9     & 6     & 6     \\ \hline
	average                & 6.811 & 6.703 & 6.919 & 6.405 & 6.108 & 6.568 & 6.405 & 6.811 & 7.027 & 6.946 & 7.216 & 6.541 & 7.189 & 7.081 & 6.541 & 6.568 & 6.622 & 6.649 & 6.730 & 6.324 & 6.297 & 6.297 & 5.973 & 6.784 & 6.486 & 6.486 & 6.973 & 6.865 & 6.405 & 6.405 & 6.568 & 6.730 & 6.676 & 6.514 & 6.568 & 6.378 \\
	standard deviation of mean    & 0.346 & 0.406 & 0.306 & 0.354 & 0.353 & 0.343 & 0.373 & 0.363 & 0.373 & 0.443 & 0.460 & 0.411 & 0.326 & 0.343 & 0.358 & 0.352 & 0.378 & 0.347 & 0.365 & 0.391 & 0.344 & 0.404 & 0.383 & 0.362 & 0.411 & 0.344 & 0.394 & 0.336 & 0.362 & 0.360 & 0.369 & 0.348 & 0.382 & 0.433 & 0.346 & 0.388 \\ \hline
\end{tabular}
\begin{tabular}{lcccccccccccc}
	\hline
	\diagbox[width=11em]{Time stamp}{StandID} & 118   & 119   & 120   & 121   & 122   & 123   & 124   & 125   & 137   & 138   & 139   & 140   \\ \hline
	2021/11/3 pm 7:49:23   & 3     & 4     & 4     & 3     & 4     & 7     & 5     & 6     & 6     & 5     & 8     & 8     \\
	2021/11/5 am 11:01:25  & 10    & 8     & 8     & 7     & 9     & 7     & 10    & 8     & 9     & 9     & 7     & 9     \\
	2021/11/5 am 11:04:33  & 7     & 8     & 3     & 4     & 4     & 4     & 5     & 4     & 5     & 5     & 7     & 7     \\
	2021/11/5 am 11:05:40  & 6     & 4     & 7     & 3     & 8     & 4     & 6     & 7     & 4     & 5     & 7     & 6     \\
	2021/11/5 am 11:07:21  & 3     & 7     & 9     & 1     & 1     & 3     & 3     & 1     & 8     & 8     & 9     & 10    \\
	2021/11/5 am 11:07:36  & 3     & 7     & 6     & 4     & 7     & 3     & 9     & 6     & 7     & 4     & 2     & 7     \\
	2021/11/17 pm 11:21:17 & 3     & 3     & 2     & 6     & 4     & 4     & 4     & 4     & 7     & 7     & 6     & 5     \\
	2021/11/18 am 5:08:16  & 10    & 10    & 8     & 8     & 8     & 8     & 8     & 7     & 7     & 7     & 8     & 8     \\
	2021/11/18 am 11:08:41 & 7     & 7     & 5     & 5     & 5     & 4     & 4     & 7     & 7     & 8     & 6     & 6     \\
	2021/11/19 am 8:56:10  & 10    & 10    & 4     & 5     & 6     & 6     & 6     & 6     & 6     & 6     & 5     & 5     \\
	2021/11/26 am 9:08:11  & 7     & 7     & 7     & 7     & 5     & 6     & 8     & 6     & 6     & 6     & 7     & 9     \\
	2021/11/26 am 9:12:24  & 9     & 9     & 8     & 8     & 5     & 5     & 6     & 6     & 10    & 10    & 8     & 7     \\
	2021/11/26 am 9:14:09  & 1     & 4     & 1     & 1     & 1     & 1     & 1     & 1     & 10    & 10    & 7     & 9     \\
	2021/11/26 am 9:14:17  & 7     & 7     & 3     & 3     & 3     & 5     & 5     & 3     & 7     & 7     & 10    & 10    \\
	2021/11/26 am 9:15:52  & 5     & 5     & 8     & 7     & 8     & 8     & 8     & 7     & 8     & 7     & 7     & 8     \\
	2021/11/26 am 9:18:53  & 5     & 3     & 1     & 1     & 1     & 1     & 1     & 1     & 10    & 10    & 10    & 10    \\
	2021/11/26 am 9:19:44  & 10    & 10    & 10    & 10    & 10    & 10    & 10    & 10    & 10    & 10    & 9     & 9     \\
	2021/11/26 pm 2:22:00  & 9     & 3     & 9     & 2     & 2     & 8     & 2     & 10    & 3     & 8     & 9     & 2     \\
	2021/11/26 pm 2:24:40  & 8     & 8     & 6     & 7     & 5     & 6     & 6     & 6     & 2     & 2     & 3     & 3     \\
	2021/11/26 pm 2:25:09  & 9     & 9     & 8     & 7     & 8     & 7     & 7     & 8     & 9     & 9     & 8     & 7     \\
	2021/11/26 pm 2:25:28  & 6     & 4     & 9     & 7     & 6     & 5     & 1     & 1     & 1     & 1     & 6     & 5     \\
	2021/11/26 pm 2:26:38  & 9     & 9     & 9     & 8     & 8     & 8     & 8     & 8     & 6     & 6     & 10    & 10    \\
	2021/11/26 pm 2:27:20  & 7     & 7     & 1     & 3     & 4     & 5     & 6     & 4     & 1     & 1     & 7     & 7     \\
	2021/11/26 pm 2:28:05  & 1     & 1     & 1     & 1     & 1     & 1     & 1     & 1     & 1     & 1     & 1     & 1     \\
	2021/11/26 pm 2:29:04  & 5     & 5     & 5     & 10    & 6     & 5     & 6     & 5     & 1     & 1     & 1     & 1     \\
	2021/11/26 pm 2:29:38  & 1     & 1     & 1     & 5     & 4     & 5     & 6     & 8     & 1     & 1     & 1     & 1     \\
	2021/11/26 pm 2:29:58  & 10    & 10    & 1     & 1     & 1     & 1     & 1     & 1     & 1     & 1     & 1     & 1     \\
	2021/11/26 pm 2:30:00  & 10    & 10    & 10    & 10    & 10    & 10    & 10    & 10    & 10    & 10    & 10    & 10    \\
	2021/11/26 pm 2:31:12  & 7     & 7     & 6     & 6     & 6     & 6     & 6     & 6     & 6     & 6     & 10    & 10    \\
	2021/11/26 pm 2:33:31  & 1     & 1     & 1     & 10    & 1     & 1     & 1     & 1     & 1     & 1     & 1     & 1     \\
	2021/11/26 pm 10:34:48 & 8     & 8     & 8     & 8     & 8     & 8     & 8     & 8     & 8     & 8     & 9     & 9     \\
	2021/11/26 pm 11:30:34 & 5     & 5     & 5     & 5     & 5     & 5     & 5     & 5     & 5     & 6     & 8     & 5     \\ \hline
	average                & 6.313 & 6.281 & 5.438 & 5.406 & 5.125 & 5.219 & 5.406 & 5.375 & 5.719 & 5.813 & 6.500 & 6.438 \\
	standard deviation of mean    & 0.534 & 0.500 & 0.553 & 0.516 & 0.493 & 0.451 & 0.506 & 0.509 & 0.567 & 0.563 & 0.537 & 0.555 \\ \hline
\end{tabular}
\begin{tabular}{lccccccccccc}
	\hline
	\diagbox[width=11em]{Time stamp}{StandID} & 126   & 127   & 128   & 129   & 130   & 131   & 132   & 133   & 134   & 135   & 136   \\ \hline
	2021/11/3 pm 7:45:29   & 7     & 5     & 6     & 4     & 4     & 6     & 8     & 9     & 6     & 4     & 7     \\
	2021/11/5 am 10:53:36  & 9     & 4     & 7     & 5     & 8     & 7     & 6     & 10    & 8     & 6     & 7     \\
	2021/11/5 am 10:59:25  & 10    & 9     & 9     & 7     & 7     & 9     & 7     & 10    & 9     & 8     & 7     \\
	2021/11/5 am 11:01:41  & 7     & 6     & 8     & 8     & 9     & 9     & 10    & 10    & 9     & 9     & 7     \\
	2021/11/5 am 11:03:29  & 10    & 3     & 3     & 9     & 9     & 10    & 10    & 3     & 9     & 5     & 2     \\
	2021/11/5 am 11:10:18  & 3     & 2     & 4     & 10    & 2     & 3     & 3     & 3     & 2     & 3     & 2     \\
	2021/11/8 pm 12:38:14  & 8     & 6     & 7     & 8     & 6     & 7     & 8     & 8     & 8     & 7     & 6     \\
	2021/11/8 pm 2:25:14   & 7     & 7     & 5     & 5     & 8     & 4     & 8     & 10    & 7     & 4     & 4     \\
	2021/11/17 pm 11:18:53 & 6     & 7     & 8     & 7     & 8     & 7     & 8     & 6     & 7     & 6     & 8     \\
	2021/11/17 pm 11:58:12 & 4     & 4     & 7     & 8     & 8     & 8     & 8     & 10    & 8     & 8     &       \\
	2021/11/18 am 5:03:37  & 7     & 8     & 8     & 8     & 8     & 9     & 9     & 9     & 9     & 8     & 7     \\
	2021/11/18 am 8:46:41  & 4     & 4     & 8     & 9     & 9     & 8     & 8     & 10    & 6     & 6     & 10    \\
	2021/11/18 am 11:03:32 & 7     & 6     & 5     & 6     & 5     & 5     & 4     & 5     & 4     & 4     & 4     \\
	2021/11/19 am 8:50:52  & 5     & 5     & 5     & 5     & 5     & 5     & 5     & 5     & 5     & 5     & 5     \\
	2021/11/19 am 9:02:51  & 5     & 5     & 5     & 5     & 5     & 5     & 5     & 5     & 5     & 5     & 5     \\
	2021/11/26 am 9:03:43  & 10    & 10    & 10    & 10    & 10    & 10    & 10    & 10    & 10    & 10    & 10    \\
	2021/11/26 am 9:05:36  & 5     & 5     & 5     & 5     & 5     & 5     & 5     & 5     & 5     & 5     & 5     \\
	2021/11/26 am 9:06:39  & 5     & 6     & 6     & 8     & 8     & 7     & 6     & 10    & 3     & 8     & 5     \\
	2021/11/26 am 9:11:07  & 7     & 6     & 7     & 7     & 6     & 6     & 6     & 5     & 7     & 6     & 7     \\
	2021/11/26 am 9:11:22  & 2     & 3     & 3     & 3     & 5     & 4     & 1     & 10    & 1     & 3     & 5     \\
	2021/11/26 am 9:12:03  & 9     & 8     & 8     & 10    & 9     & 8     & 8     & 8     & 9     & 8     & 9     \\
	2021/11/26 am 9:12:55  & 4     & 4     & 6     & 7     & 9     & 9     & 7     & 8     & 10    & 9     & 9     \\
	2021/11/26 am 9:13:33  & 1     & 1     & 1     & 1     & 1     & 1     & 1     & 1     & 10    & 1     & 1     \\
	2021/11/26 pm 2:20:21  & 7     & 3     & 5     & 4     & 5     & 5     & 4     & 4     & 6     & 5     & 6     \\
	2021/11/26 pm 2:20:37  & 8     & 7     & 9     & 10    & 9     & 7     & 8     & 9     & 7     & 8     & 8     \\
	2021/11/26 pm 2:20:47  & 10    & 5     & 10    & 9     & 10    & 10    & 1     & 10    & 4     & 6     & 10    \\
	2021/11/26 pm 2:20:59  & 5     & 4     & 3     & 6     & 4     & 4     & 5     & 6     & 4     & 2     & 4     \\
	2021/11/26 pm 2:20:59  & 10    & 10    & 10    & 10    & 10    & 10    & 10    & 10    & 10    & 10    & 10    \\
	2021/11/26 pm 2:21:49  & 10    & 9     & 9     & 9     & 9     & 10    & 8     & 10    & 9     & 9     & 9     \\
	2021/11/26 pm 2:22:45  & 10    & 7     & 10    & 7     & 10    & 4     & 6     & 10    & 2     & 4     & 10    \\
	2021/11/26 pm 2:23:36  & 6     & 3     & 5     & 4     & 6     & 5     & 8     & 10    & 6     & 7     & 6     \\
	2021/11/26 pm 2:24:22  & 5     & 5     & 5     & 5     & 5     & 5     & 5     & 6     & 5     & 5     & 5     \\
	2021/11/26 pm 2:24:30  & 1     & 1     & 1     & 1     & 1     & 1     & 1     & 1     & 1     & 1     & 1     \\
	2021/11/26 pm 2:24:45  & 1     & 1     & 1     & 1     & 1     & 1     & 1     & 1     & 1     & 1     & 1     \\
	2021/11/26 pm 2:25:46  & 3     & 7     & 6     & 4     & 8     & 5     & 4     & 9     & 4     & 6     & 3     \\
	2021/11/26 pm 2:29:10  & 6     & 5     & 8     & 7     & 7     & 10    & 3     & 1     & 8     & 7     & 6     \\
	2021/11/26 pm 10:32:07 & 8     & 8     & 8     & 9     & 9     & 9     & 9     & 9     & 9     & 8     & 8     \\
	2021/11/26 pm 11:28:57 & 10    & 10    & 10    & 10    & 10    & 10    & 10    & 10    & 10    & 10    & 10    \\ \hline
	average                & 6.368 & 5.500 & 6.342 & 6.605 & 6.789 & 6.526 & 6.158 & 7.263 & 6.395 & 5.974 & 6.189 \\
	standard deviation of mean    & 0.452 & 0.402 & 0.420 & 0.429 & 0.434 & 0.439 & 0.461 & 0.508 & 0.457 & 0.411 & 0.453 \\ \hline
\end{tabular}
\begin{longtable}{cccccccc}
		\caption{The normalized effective charges $Q\prime$ of stands were obtained as follows. First, we calculated $\widebar{x}$ and $\sigma_{\widebar{x}}$, referring to the mean of the popularity of the sub-categorical stand, and the standard deviation of mean for the particular stand, respectively. Second, we also calculated $\widebar{y}$ and $\sigma_{\widebar{y}}$, respectively referring to the mean of the popularity from the grand questionnaire for a specific type of stands, and the standard deviation of mean for that particular type of stands. Third, we calculated the final mean of each stand by calculating $\widebar{xy}=\widebar{x}\widebar{y}$, together with the error propagation $\sigma_{\widebar{xy}}$ described in Eq.($\ref{error propagatoin}$). Finally we also calculated $Q\prime$s by Eq.($\ref{standarScaler}$) at the last column, which were the effective charges of stands in our algorithm.}
		\label{tab:norm Q}\\
		\hline
StandID & Mean($\widebar{x}$)  & SD of mean($\sigma_{\widebar{x}}$)& \begin{tabular}[c]{@{}c@{}}Mean($\widebar{y}$) from\\ Grand Questionnaire\end{tabular} & \begin{tabular}[c]{@{}c@{}}sd of mean($\sigma_{\widebar{y}}$) from \\ Grand Questionnaire\end{tabular} & \begin{tabular}[c]{@{}c@{}}Final mean\\($\widebar{xy}$) \end{tabular}& \begin{tabular}[c]{@{}c@{}}Final sd of\\ mean($\sigma_{\widebar{xy}}$)\end{tabular} & $Q\prime$ \\ \hline
1       & 6.875 & 2.459      & 6.543                                                                   & 0.403                                                                          & 44.983     & 16.328           & -0.443  \\
2       & 6.594 & 2.354      & 6.543                                                                   & 0.403                                                                          & 43.143     & 15.627           & -0.696  \\
3       & 6.813 & 2.608      & 6.543                                                                   & 0.403                                                                          & 44.574     & 17.285           & -0.499  \\
4       & 6.906 & 2.441      & 6.543                                                                   & 0.403                                                                          & 45.188     & 16.212           & -0.415  \\
5       & 6.531 & 2.423      & 6.543                                                                   & 0.403                                                                          & 42.734     & 16.069           & -0.752  \\
6       & 6.125 & 2.904      & 6.543                                                                   & 0.403                                                                          & 40.076     & 19.163           & -1.117  \\
7       & 6.688 & 2.468      & 6.543                                                                   & 0.403                                                                          & 43.756     & 16.374           & -0.611  \\
8       & 7.125 & 2.756      & 6.543                                                                   & 0.403                                                                          & 46.619     & 18.261           & -0.218  \\
9       & 6.594 & 2.686      & 6.543                                                                   & 0.403                                                                          & 43.143     & 17.777           & -0.696  \\
10      & 6.281 & 2.854      & 6.543                                                                   & 0.403                                                                          & 41.098     & 18.843           & -0.976  \\
11      & 6.063 & 2.627      & 6.543                                                                   & 0.403                                                                          & 39.667     & 17.359           & -1.173  \\
12      & 6.906 & 2.656      & 6.543                                                                   & 0.403                                                                          & 45.188     & 17.601           & -0.415  \\
13      & 6.438 & 2.816      & 6.543                                                                   & 0.403                                                                          & 42.121     & 18.609           & -0.836  \\
14      & 6.719 & 2.691      & 6.543                                                                   & 0.403                                                                          & 43.961     & 17.814           & -0.583  \\
15      & 6.250 & 2.700      & 6.543                                                                   & 0.403                                                                          & 40.894     & 17.845           & -1.005  \\
16      & 6.594 & 2.883      & 6.543                                                                   & 0.403                                                                          & 43.143     & 19.052           & -0.696  \\
17      & 6.813 & 2.546      & 6.543                                                                   & 0.403                                                                          & 44.574     & 16.880           & -0.499  \\
18      & 7.459 & 1.865      & 6.870                                                                   & 0.313                                                                          & 51.243     & 13.022           & 0.417   \\
19      & 6.514 & 2.268      & 6.870                                                                   & 0.313                                                                          & 44.745     & 15.716           & -0.476  \\
20      & 6.000 & 2.160      & 6.870                                                                   & 0.313                                                                          & 41.217     & 14.959           & -0.960  \\
21      & 6.378 & 2.046      & 6.870                                                                   & 0.313                                                                          & 43.817     & 14.197           & -0.603  \\
22      & 5.892 & 2.354      & 6.870                                                                   & 0.313                                                                          & 40.475     & 16.279           & -1.062  \\
23      & 6.595 & 2.127      & 6.870                                                                   & 0.313                                                                          & 45.302     & 14.759           & -0.399  \\
24      & 7.027 & 2.522      & 6.870                                                                   & 0.313                                                                          & 48.273     & 17.464           & 0.009   \\
25      & 7.324 & 2.135      & 6.870                                                                   & 0.313                                                                          & 50.315     & 14.846           & 0.289   \\
26      & 6.270 & 2.181      & 6.870                                                                   & 0.313                                                                          & 43.074     & 15.113           & -0.705  \\
27      & 7.514 & 1.995      & 6.870                                                                   & 0.313                                                                          & 51.615     & 13.904           & 0.468   \\
28      & 6.595 & 2.192      & 6.870                                                                   & 0.313                                                                          & 45.302     & 15.197           & -0.399  \\
29      & 7.906 & 2.131      & 8.043                                                                   & 0.298                                                                          & 63.594     & 17.298           & 2.113   \\
30      & 7.406 & 2.408      & 8.043                                                                   & 0.298                                                                          & 59.572     & 19.492           & 1.560   \\
31      & 7.688 & 2.306      & 8.043                                                                   & 0.298                                                                          & 61.834     & 18.691           & 1.871   \\
32      & 7.438 & 2.341      & 8.043                                                                   & 0.298                                                                          & 59.823     & 18.959           & 1.595   \\
33      & 7.313 & 2.620      & 8.043                                                                   & 0.298                                                                          & 58.818     & 21.190           & 1.457   \\
34      & 7.031 & 2.621      & 8.043                                                                   & 0.298                                                                          & 56.556     & 21.186           & 1.146   \\
35      & 7.344 & 2.350      & 8.043                                                                   & 0.298                                                                          & 59.069     & 19.030           & 1.491   \\
36      & 7.875 & 2.324      & 8.043                                                                   & 0.298                                                                          & 63.342     & 18.844           & 2.078   \\
37      & 7.813 & 2.361      & 8.043                                                                   & 0.298                                                                          & 62.840     & 19.137           & 2.009   \\
38      & 7.219 & 2.406      & 8.043                                                                   & 0.298                                                                          & 58.064     & 19.473           & 1.353   \\
39      & 7.438 & 2.327      & 8.043                                                                   & 0.298                                                                          & 59.823     & 18.849           & 1.595   \\
40      & 7.531 & 2.475      & 8.043                                                                   & 0.298                                                                          & 60.577     & 20.038           & 1.698   \\
41      & 6.844 & 2.516      & 8.043                                                                   & 0.298                                                                          & 55.048     & 20.339           & 0.939   \\
42      & 7.156 & 2.157      & 8.043                                                                   & 0.298                                                                          & 57.561     & 17.480           & 1.284   \\
43      & 7.063 & 2.514      & 8.043                                                                   & 0.298                                                                          & 56.807     & 20.328           & 1.181   \\
44      & 6.719 & 2.543      & 8.043                                                                   & 0.298                                                                          & 54.042     & 20.552           & 0.801   \\
45      & 7.094 & 2.441      & 8.043                                                                   & 0.298                                                                          & 57.058     & 19.748           & 1.215   \\
46      & 6.688 & 2.729      & 8.043                                                                   & 0.298                                                                          & 53.791     & 22.041           & 0.766   \\
47      & 6.250 & 2.640      & 8.043                                                                   & 0.298                                                                          & 50.272     & 21.314           & 0.283   \\
48      & 6.906 & 2.532      & 8.043                                                                   & 0.298                                                                          & 55.550     & 20.469           & 1.008   \\
49      & 6.531 & 2.627      & 8.043                                                                   & 0.298                                                                          & 52.534     & 21.221           & 0.594   \\
50      & 6.906 & 2.656      & 8.043                                                                   & 0.298                                                                          & 55.550     & 21.464           & 1.008   \\
51      & 7.000 & 2.423      & 8.043                                                                   & 0.298                                                                          & 56.304     & 19.601           & 1.112   \\
52      & 7.906 & 2.333      & 8.043                                                                   & 0.298                                                                          & 63.594     & 18.912           & 2.113   \\
53      & 6.750 & 2.449      & 8.043                                                                   & 0.298                                                                          & 54.293     & 19.805           & 0.836   \\
54      & 7.188 & 2.348      & 8.043                                                                   & 0.298                                                                          & 57.813     & 19.005           & 1.319   \\
55      & 7.219 & 2.562      & 8.043                                                                   & 0.298                                                                          & 58.064     & 20.719           & 1.353   \\
56      & 7.063 & 2.526      & 8.043                                                                   & 0.298                                                                          & 56.807     & 20.430           & 1.181   \\
57      & 7.147 & 2.476      & 7.413                                                                   & 0.263                                                                          & 52.981     & 18.449           & 0.655   \\
58      & 6.529 & 2.620      & 7.413                                                                   & 0.263                                                                          & 48.403     & 19.496           & 0.027   \\
59      & 7.029 & 2.303      & 7.413                                                                   & 0.263                                                                          & 52.109     & 17.169           & 0.536   \\
60      & 6.588 & 2.401      & 7.413                                                                   & 0.263                                                                          & 48.839     & 17.883           & 0.086   \\
61      & 6.147 & 2.524      & 7.413                                                                   & 0.263                                                                          & 45.568     & 18.782           & -0.363  \\
62      & 6.324 & 2.279      & 7.413                                                                   & 0.263                                                                          & 46.877     & 16.978           & -0.183  \\
63      & 6.559 & 2.364      & 7.413                                                                   & 0.263                                                                          & 48.621     & 17.607           & 0.057   \\
64      & 6.265 & 2.403      & 7.413                                                                   & 0.263                                                                          & 46.441     & 17.892           & -0.243  \\
65      & 7.000 & 2.651      & 7.413                                                                   & 0.263                                                                          & 51.891     & 19.741           & 0.506   \\
66      & 6.794 & 2.199      & 7.413                                                                   & 0.263                                                                          & 50.365     & 16.398           & 0.296   \\
67      & 6.735 & 2.490      & 7.413                                                                   & 0.263                                                                          & 49.929     & 18.544           & 0.236   \\
68      & 6.647 & 2.214      & 7.413                                                                   & 0.263                                                                          & 49.275     & 16.506           & 0.146   \\
69      & 6.971 & 2.801      & 7.413                                                                   & 0.263                                                                          & 51.673     & 20.847           & 0.476   \\
70      & 7.647 & 2.533      & 7.413                                                                   & 0.263                                                                          & 56.688     & 18.886           & 1.164   \\
71      & 7.794 & 2.042      & 7.413                                                                   & 0.263                                                                          & 57.778     & 15.273           & 1.314   \\
72      & 7.000 & 2.449      & 7.413                                                                   & 0.263                                                                          & 51.891     & 18.251           & 0.506   \\
73      & 7.353 & 2.411      & 7.413                                                                   & 0.263                                                                          & 54.508     & 17.974           & 0.865   \\
74      & 7.529 & 2.326      & 7.413                                                                   & 0.263                                                                          & 55.816     & 17.353           & 1.045   \\
75      & 6.794 & 2.447      & 7.413                                                                   & 0.263                                                                          & 50.365     & 18.226           & 0.296   \\
76      & 7.294 & 2.355      & 7.413                                                                   & 0.263                                                                          & 54.072     & 17.565           & 0.805   \\
77      & 7.559 & 2.325      & 7.413                                                                   & 0.263                                                                          & 56.034     & 17.349           & 1.075   \\
78      & 7.235 & 2.284      & 7.413                                                                   & 0.263                                                                          & 53.636     & 17.036           & 0.745   \\
79      & 7.324 & 2.543      & 7.413                                                                   & 0.263                                                                          & 54.290     & 18.951           & 0.835   \\
80      & 6.471 & 2.596      & 7.413                                                                   & 0.263                                                                          & 47.967     & 19.323           & -0.033  \\
81      & 6.735 & 2.453      & 7.413                                                                   & 0.263                                                                          & 49.929     & 18.273           & 0.236   \\
82      & 6.811 & 2.106      & 7.348                                                                   & 0.280                                                                          & 50.045     & 15.592           & 0.252   \\
83      & 6.703 & 2.471      & 7.348                                                                   & 0.280                                                                          & 49.250     & 18.250           & 0.143   \\
84      & 6.919 & 1.862      & 7.348                                                                   & 0.280                                                                          & 50.839     & 13.815           & 0.361   \\
85      & 6.405 & 2.153      & 7.348                                                                   & 0.280                                                                          & 47.066     & 15.923           & -0.157  \\
86      & 6.108 & 2.145      & 7.348                                                                   & 0.280                                                                          & 44.881     & 15.850           & -0.457  \\
87      & 6.568 & 2.089      & 7.348                                                                   & 0.280                                                                          & 48.257     & 15.458           & 0.007   \\
88      & 6.405 & 2.266      & 7.348                                                                   & 0.280                                                                          & 47.066     & 16.750           & -0.157  \\
89      & 6.811 & 2.209      & 7.348                                                                   & 0.280                                                                          & 50.045     & 16.343           & 0.252   \\
90      & 7.027 & 2.267      & 7.348                                                                   & 0.280                                                                          & 51.633     & 16.772           & 0.470   \\
91      & 6.946 & 2.697      & 7.348                                                                   & 0.280                                                                          & 51.038     & 19.914           & 0.388   \\
92      & 7.216 & 2.800      & 7.348                                                                   & 0.280                                                                          & 53.024     & 20.674           & 0.661   \\
93      & 6.541 & 2.501      & 7.348                                                                   & 0.280                                                                          & 48.059     & 18.468           & -0.021  \\
94      & 7.189 & 1.984      & 7.348                                                                   & 0.280                                                                          & 52.825     & 14.715           & 0.634   \\
95      & 7.081 & 2.087      & 7.348                                                                   & 0.280                                                                          & 52.031     & 15.461           & 0.525   \\
96      & 6.541 & 2.181      & 7.348                                                                   & 0.280                                                                          & 48.059     & 16.127           & -0.021  \\
97      & 6.568 & 2.141      & 7.348                                                                   & 0.280                                                                          & 48.257     & 15.842           & 0.007   \\
98      & 6.622 & 2.302      & 7.348                                                                   & 0.280                                                                          & 48.655     & 17.013           & 0.061   \\
99      & 6.649 & 2.111      & 7.348                                                                   & 0.280                                                                          & 48.853     & 15.623           & 0.088   \\
100     & 6.730 & 2.219      & 7.348                                                                   & 0.280                                                                          & 49.449     & 16.415           & 0.170   \\
101     & 6.324 & 2.381      & 7.348                                                                   & 0.280                                                                          & 46.470     & 17.585           & -0.239  \\
102     & 6.297 & 2.093      & 7.348                                                                   & 0.280                                                                          & 46.271     & 15.481           & -0.266  \\
103     & 6.297 & 2.459      & 7.348                                                                   & 0.280                                                                          & 46.271     & 18.156           & -0.266  \\
104     & 5.973 & 2.327      & 7.348                                                                   & 0.280                                                                          & 43.888     & 17.182           & -0.593  \\
105     & 6.784 & 2.200      & 7.348                                                                   & 0.280                                                                          & 49.846     & 16.278           & 0.225   \\
106     & 6.486 & 2.501      & 7.348                                                                   & 0.280                                                                          & 47.662     & 18.469           & -0.075  \\
107     & 6.486 & 2.090      & 7.348                                                                   & 0.280                                                                          & 47.662     & 15.464           & -0.075  \\
108     & 6.973 & 2.398      & 7.348                                                                   & 0.280                                                                          & 51.236     & 17.726           & 0.416   \\
109     & 6.865 & 2.043      & 7.348                                                                   & 0.280                                                                          & 50.442     & 15.138           & 0.307   \\
110     & 6.405 & 2.204      & 7.348                                                                   & 0.280                                                                          & 47.066     & 16.296           & -0.157  \\
111     & 6.405 & 2.192      & 7.348                                                                   & 0.280                                                                          & 47.066     & 16.203           & -0.157  \\
112     & 6.568 & 2.243      & 7.348                                                                   & 0.280                                                                          & 48.257     & 16.582           & 0.007   \\
113     & 6.730 & 2.117      & 7.348                                                                   & 0.280                                                                          & 49.449     & 15.667           & 0.170   \\
114     & 6.676 & 2.322      & 7.348                                                                   & 0.280                                                                          & 49.052     & 17.164           & 0.116   \\
115     & 6.514 & 2.631      & 7.348                                                                   & 0.280                                                                          & 47.860     & 19.420           & -0.048  \\
116     & 6.568 & 2.102      & 7.348                                                                   & 0.280                                                                          & 48.257     & 15.555           & 0.007   \\
117     & 6.378 & 2.361      & 7.348                                                                   & 0.280                                                                          & 46.867     & 17.441           & -0.184  \\
118     & 6.313 & 3.021      & 6.283                                                                   & 0.347                                                                          & 39.659     & 19.104           & -1.174  \\
119     & 6.281 & 2.831      & 6.283                                                                   & 0.347                                                                          & 39.463     & 17.920           & -1.201  \\
120     & 5.438 & 3.131      & 6.283                                                                   & 0.347                                                                          & 34.162     & 19.760           & -1.929  \\
121     & 5.406 & 2.917      & 6.283                                                                   & 0.347                                                                          & 33.965     & 18.420           & -1.956  \\
122     & 5.125 & 2.791      & 6.283                                                                   & 0.347                                                                          & 32.198     & 17.625           & -2.199  \\
123     & 5.219 & 2.549      & 6.283                                                                   & 0.347                                                                          & 32.787     & 16.118           & -2.118  \\
124     & 5.406 & 2.861      & 6.283                                                                   & 0.347                                                                          & 33.965     & 18.071           & -1.956  \\
125     & 5.375 & 2.882      & 6.283                                                                   & 0.347                                                                          & 33.769     & 18.203           & -1.983  \\
126     & 6.368 & 2.784      & 5.957                                                                   & 0.442                                                                          & 37.934     & 16.822           & -1.411  \\
127     & 5.500 & 2.480      & 5.957                                                                   & 0.442                                                                          & 32.761     & 14.969           & -2.121  \\
128     & 6.342 & 2.592      & 5.957                                                                   & 0.442                                                                          & 37.777     & 15.690           & -1.433  \\
129     & 6.605 & 2.646      & 5.957                                                                   & 0.442                                                                          & 39.344     & 16.030           & -1.217  \\
130     & 6.789 & 2.673      & 5.957                                                                   & 0.442                                                                          & 40.442     & 16.200           & -1.067  \\
131     & 6.526 & 2.709      & 5.957                                                                   & 0.442                                                                          & 38.874     & 16.390           & -1.282  \\
132     & 6.158 & 2.843      & 5.957                                                                   & 0.442                                                                          & 36.680     & 17.151           & -1.583  \\
133     & 7.263 & 3.134      & 5.957                                                                   & 0.442                                                                          & 43.263     & 18.940           & -0.679  \\
134     & 6.395 & 2.814      & 5.957                                                                   & 0.442                                                                          & 38.090     & 17.001           & -1.389  \\
135     & 5.974 & 2.531      & 5.957                                                                   & 0.442                                                                          & 35.582     & 15.304           & -1.734  \\
136     & 6.158 & 2.727      & 5.957                                                                   & 0.442                                                                          & 36.680     & 16.467           & -1.583  \\
137     & 5.719 & 3.205      & 6.283                                                                   & 0.347                                                                          & 35.929     & 20.234           & -1.686  \\
138     & 5.813 & 3.187      & 6.283                                                                   & 0.347                                                                          & 36.518     & 20.124           & -1.605  \\
139     & 6.500 & 3.037      & 6.283                                                                   & 0.347                                                                          & 40.837     & 19.216           & -1.012  \\
140     & 6.438 & 3.141      & 6.283                                                                   & 0.347                                                                          & 40.444     & 19.861           & -1.066  \\ \hline
	\end{longtable}
\begin{longtable}{cccc}
	\caption{Coordinates of stands for the initial layout plan. Integer $-1$ in Columns \textbf{StandID} and \textbf{Charge} actually means that there is \textbf{NO} stand at that particular location.}
	\label{tab:coordinates of initial layout plan}\\
	\hline
standID & X & Y & charge \\ \hline
0 & 25.9754 & 16.6909 & -0.444 \\
1 & 26.0947 & 16.106 & -0.698 \\
2 & 26.0947 & 15.535 & -0.501 \\
3 & 26.0125 & 14.9698 & -0.416 \\
-1 & 25.8371 & 14.4576 & -1.000 \\
4 & 25.5923 & 13.9432 & -0.754 \\
5 & 25.3305 & 13.4876 & -1.121 \\
-1 & 24.9698 & 12.9823 & -1.000 \\
6 & 24.6543 & 12.6152 & -0.613 \\
7 & 24.2989 & 12.246 & -0.219 \\
8 & 23.9314 & 11.9047 & -0.698 \\
9 & 23.5566 & 11.6261 & -0.980 \\
10 & 23.145 & 11.3575 & -1.177 \\
11 & 22.7573 & 11.1175 & -0.416 \\
12 & 22.3373 & 10.9144 & -0.839 \\
13 & 21.9011 & 10.7276 & -0.585 \\
14 & 21.4973 & 10.5685 & -1.008 \\
15 & 20.9878 & 15.1472 & -0.698 \\
16 & 21.4644 & 17.337 & -0.501 \\
17 & 21.4644 & 16.8913 & 0.418 \\
18 & 21.4644 & 16.4748 & -0.477 \\
19 & 21.4644 & 16.025 & -0.964 \\
20 & 21.4644 & 14.6932 & -0.605 \\
21 & 21.4644 & 17.7542 & -1.066 \\
-1 & 20.9878 & 15.6011 & -1.000 \\
22 & 21.4644 & 15.6011 & -0.401 \\
-1 & 21.4644 & 15.1472 & -1.000 \\
23 & 20.9878 & 17.7542 & 0.009 \\
24 & 19.1208 & 9.9518 & 0.290 \\
-1 & 18.7347 & 10.0897 & -1.000 \\
25 & 18.352 & 10.2201 & -0.708 \\
-1 & 17.9413 & 10.3888 & -1.000 \\
26 & 17.5603 & 10.5548 & 0.469 \\
27 & 17.2588 & 12.0906 & -0.401 \\
-1 & 17.6326 & 12.0083 & -1.000 \\
28 & 17.9323 & 11.9947 & 2.120 \\
29 & 18.8584 & 12.1399 & 1.566 \\
30 & 19.2352 & 12.3266 & 1.878 \\
-1 & 19.5499 & 12.5703 & -1.000 \\
31 & 19.8645 & 12.8386 & 1.601 \\
32 & 21.014 & 11.177 & 1.462 \\
-1 & 21.2979 & 11.2969 & -1.000 \\
33 & 21.5722 & 11.4127 & 1.150 \\
34 & 21.8561 & 11.5326 & 1.497 \\
-1 & 22.2441 & 11.6842 & -1.000 \\
35 & 22.5247 & 11.8116 & 2.086 \\
36 & 22.7959 & 11.9347 & 2.016 \\
37 & 20.8896 & 11.4672 & 1.358 \\
38 & 21.1736 & 11.5871 & 1.601 \\
39 & 21.4479 & 11.7029 & 1.705 \\
40 & 21.7318 & 11.8229 & 0.942 \\
41 & 22.1121 & 11.971 & 1.289 \\
42 & 22.3927 & 12.0984 & 1.185 \\
43 & 22.6639 & 12.2215 & 0.804 \\
44 & 22.9445 & 12.349 & 1.220 \\
45 & 23.0765 & 12.0621 & 0.769 \\
46 & 24.342 & 14.5907 & 0.284 \\
-1 & 24.342 & 15.0619 & -1.000 \\
47 & 23.1007 & 13.7432 & 1.012 \\
-1 & 23.1007 & 14.2057 & -1.000 \\
-1 & 24.7698 & 14.1196 & -1.000 \\
48 & 24.7698 & 14.5907 & 0.596 \\
49 & 24.7698 & 15.0619 & 1.012 \\
-1 & 24.7698 & 15.533 & -1.000 \\
50 & 24.7698 & 16.0042 & 1.116 \\
-1 & 22.6744 & 13.2808 & -1.000 \\
-1 & 22.6744 & 13.7432 & -1.000 \\
-1 & 22.6744 & 14.2057 & -1.000 \\
51 & 10.7923 & 11.6393 & 2.120 \\
52 & 11.0054 & 11.1048 & 0.838 \\
53 & 11.2746 & 10.5714 & 1.323 \\
54 & 11.5312 & 10.0583 & 1.358 \\
-1 & 11.8389 & 9.5682 & -1.000 \\
55 & 12.1908 & 9.0432 & 1.185 \\
-1 & 9.6459 & 9.596 & -1.000 \\
56 & 12.5612 & 8.59 & 0.658 \\
-1 & 9.2312 & 9.9481 & -1.000 \\
57 & 8.8488 & 10.2894 & 0.027 \\
58 & 8.4402 & 10.6889 & 0.537 \\
59 & 8.0617 & 11.0869 & 0.087 \\
60 & 23.1007 & 13.2808 & -0.364 \\
61 & 19.7282 & 13.958 & -0.184 \\
62 & 19.4127 & 13.958 & 0.057 \\
63 & 17.8843 & 13.958 & -0.244 \\
-1 & 17.5358 & 13.958 & -1.000 \\
-1 & 17.1881 & 13.958 & -1.000 \\
64 & 16.8396 & 13.958 & 0.507 \\
65 & 16.4911 & 13.958 & 0.297 \\
66 & 16.1433 & 13.958 & 0.237 \\
67 & 19.8669 & 16.8995 & 0.147 \\
68 & 19.8669 & 16.5771 & 0.477 \\
69 & 19.8669 & 16.2548 & 1.169 \\
70 & 20.9878 & 17.3065 & 1.319 \\
71 & 20.9878 & 16.8771 & 0.507 \\
72 & 20.9878 & 16.4648 & 0.868 \\
73 & 20.9878 & 16.025 & 1.048 \\
74 & 20.1918 & 16.2548 & 0.297 \\
75 & 20.1918 & 16.5771 & 0.808 \\
-1 & 20.1918 & 16.8995 & -1.000 \\
76 & 20.1918 & 14.6431 & 1.078 \\
-1 & 20.1918 & 14.9655 & -1.000 \\
77 & 20.1918 & 15.2878 & 0.748 \\
78 & 20.1918 & 15.6101 & 0.838 \\
-1 & 20.1918 & 15.9325 & -1.000 \\
-1 & 19.8669 & 14.6431 & -1.000 \\
-1 & 19.8669 & 14.9655 & -1.000 \\
79 & 19.8669 & 15.2878 & -0.033 \\
80 & 19.8669 & 15.6101 & 0.237 \\
81 & 19.8669 & 15.9325 & 0.253 \\
82 & 17.167 & 18.0361 & 0.143 \\
83 & 16.8607 & 17.8911 & 0.362 \\
84 & 16.5382 & 17.7468 & -0.158 \\
85 & 16.2584 & 17.599 & -0.459 \\
86 & 15.937 & 17.4291 & 0.007 \\
87 & 20.3587 & 13.958 & -0.158 \\
88 & 15.7948 & 13.958 & 0.253 \\
89 & 20.0418 & 13.958 & 0.472 \\
90 & 24.3496 & 16.0042 & 0.390 \\
-1 & 24.3496 & 15.5331 & -1.000 \\
-1 & 24.3496 & 14.1196 & -1.000 \\
91 & 23.1007 & 14.6681 & 0.663 \\
92 & 22.6744 & 14.6681 & -0.021 \\
93 & 20.3929 & 13.5369 & 0.636 \\
94 & 20.1811 & 13.1701 & 0.527 \\
95 & 9.6923 & 15.2651 & -0.021 \\
96 & 13.3303 & 16.7161 & 0.007 \\
-1 & 12.7954 & 16.2812 & -1.000 \\
97 & 12.3299 & 15.9027 & 0.061 \\
-1 & 11.8661 & 15.5257 & -1.000 \\
98 & 11.4005 & 15.1472 & 0.089 \\
-1 & 8.834 & 12.7724 & -1.000 \\
99 & 9.3585 & 14.0929 & 0.171 \\
100 & 8.747 & 14.7145 & -0.240 \\
-1 & 8.3909 & 15.7023 & -1.000 \\
-1 & 8.0627 & 16.3472 & -1.000 \\
-1 & 7.8306 & 17.643 & -1.000 \\
101 & 20.9878 & 14.6932 & -0.267 \\
102 & 8.2676 & 11.98 & -0.267 \\
103 & 19.7954 & 10.6412 & -0.596 \\
-1 & 23.8712 & 16.7128 & -1.000 \\
104 & 15.8448 & 14.5245 & 0.226 \\
105 & 15.8448 & 14.9642 & -0.075 \\
106 & 15.8448 & 15.4039 & -0.075 \\
107 & 15.8448 & 15.8436 & 0.417 \\
108 & 15.8448 & 16.2833 & 0.308 \\
-1 & 15.8448 & 16.723 & -1.000 \\
109 & 16.2933 & 14.5245 & -0.158 \\
110 & 16.2933 & 14.9642 & -0.158 \\
-1 & 16.2933 & 15.4039 & -1.000 \\
-1 & 16.2933 & 15.8436 & -1.000 \\
111 & 16.2933 & 16.2833 & 0.007 \\
112 & 16.2933 & 16.723 & 0.171 \\
113 & 16.7421 & 14.5245 & 0.116 \\
114 & 16.7421 & 14.9642 & -0.048 \\
115 & 16.7421 & 15.4039 & 0.007 \\
-1 & 16.7421 & 15.8436 & -1.000 \\
116 & 16.7421 & 16.2833 & -0.185 \\
-1 & 16.7421 & 16.723 & -1.000 \\
117 & 17.191 & 14.5245 & -1.178 \\
118 & 17.191 & 14.9642 & -1.205 \\
119 & 17.191 & 15.4039 & -1.936 \\
-1 & 17.191 & 15.8436 & -1.000 \\
-1 & 17.191 & 16.2833 & -1.000 \\
-1 & 17.191 & 16.723 & -1.000 \\
120 & 17.6395 & 14.5245 & -1.963 \\
-1 & 17.6395 & 14.9642 & -1.000 \\
121 & 17.6395 & 15.4039 & -2.207 \\
122 & 17.6395 & 15.8436 & -2.125 \\
-1 & 17.6395 & 16.2833 & -1.000 \\
123 & 17.6395 & 16.723 & -1.963 \\
-1 & 18.0842 & 14.5245 & -1.000 \\
124 & 18.0842 & 14.9642 & -1.990 \\
125 & 18.0842 & 15.4039 & -1.416 \\
-1 & 18.0842 & 15.8436 & -1.000 \\
126 & 18.0842 & 16.2833 & -2.129 \\
127 & 18.0842 & 16.723 & -1.438 \\
-1 & 18.529 & 14.5245 & -1.000 \\
-1 & 18.529 & 14.9642 & -1.000 \\
128 & 18.529 & 15.4039 & -1.222 \\
129 & 18.529 & 15.8436 & -1.071 \\
130 & 18.529 & 16.2833 & -1.287 \\
-1 & 18.529 & 16.723 & -1.000 \\
131 & 18.9746 & 14.5245 & -1.589 \\
-1 & 18.9746 & 14.9642 & -1.000 \\
132 & 18.9746 & 15.4039 & -0.682 \\
-1 & 18.9746 & 15.8436 & -1.000 \\
133 & 18.9746 & 16.2833 & -1.395 \\
-1 & 18.9746 & 16.723 & -1.000 \\
134 & 15.4676 & 6.2612 & -1.740 \\
135 & 15.4676 & 6.7009 & -1.589 \\
136 & 15.4676 & 7.1406 & -1.693 \\
-1 & 15.4676 & 7.5803 & -1.000 \\
-1 & 15.4676 & 8.02 & -1.000 \\
-1 & 15.4676 & 8.4597 & -1.000 \\
137 & 15.9132 & 6.2612 & -1.611 \\
-1 & 15.9132 & 6.7009 & -1.000 \\
138 & 15.9132 & 7.1406 & -1.016 \\
-1 & 15.9132 & 7.5803 & -1.000 \\
139 & 15.9132 & 8.02 & -1.070 \\
-1 & 15.9132 & 8.4597 & -1.000 \\ \hline
\end{longtable}
\begin{longtable}{cccc}
	\caption{Coordinates of stands for the optimal layout plan. Integer $-1$ in Columns \textbf{StandID} and \textbf{Charge} actually means that there is \textbf{NO} stand at that particular location.}
	\label{tab:coordinates of optimal layout plan}\\
	\hline
standID & X & Y & charge \\ \hline
-1 & 25.9754 & 16.6909 & -1 \\
-1 & 26.0947 & 16.106 & -1 \\
23 & 26.0947 & 15.535 & 0.009 \\
86 & 26.0125 & 14.9698 & 0.007 \\
-1 & 25.8371 & 14.4576 & -1 \\
-1 & 25.5923 & 13.9432 & -1 \\
99 & 25.3305 & 13.4876 & 0.171 \\
-1 & 24.9698 & 12.9823 & -1 \\
-1 & 24.6543 & 12.6152 & -1 \\
-1 & 24.2989 & 12.246 & -1 \\
-1 & 23.9314 & 11.9047 & -1 \\
108 & 23.5566 & 11.6261 & 0.308 \\
-1 & 23.145 & 11.3575 & -1 \\
111 & 22.7573 & 11.1175 & 0.007 \\
-1 & 22.3373 & 10.9144 & -1 \\
-1 & 21.9011 & 10.7276 & -1 \\
-1 & 21.4973 & 10.5685 & -1 \\
-1 & 20.9878 & 15.1472 & -1 \\
46 & 21.4644 & 17.337 & 0.284 \\
85 & 21.4644 & 16.8913 & -0.459 \\
17 & 21.4644 & 16.4748 & 0.418 \\
0 & 21.4644 & 16.025 & -0.444 \\
-1 & 21.4644 & 14.6932 & -1 \\
84 & 21.4644 & 17.7542 & -0.158 \\
-1 & 20.9878 & 15.6011 & -1 \\
65 & 21.4644 & 15.6011 & 0.297 \\
-1 & 21.4644 & 15.1472 & -1 \\
88 & 20.9878 & 17.7542 & 0.253 \\
-1 & 19.1208 & 9.9518 & -1 \\
-1 & 18.7347 & 10.0897 & -1 \\
-1 & 18.352 & 10.2201 & -1 \\
-1 & 17.9413 & 10.3888 & -1 \\
-1 & 17.5603 & 10.5548 & -1 \\
24 & 17.2588 & 12.0906 & 0.290 \\
13 & 17.6326 & 12.0083 & -0.585 \\
48 & 17.9323 & 11.9947 & 0.596 \\
87 & 18.8584 & 12.1399 & -0.158 \\
92 & 19.2352 & 12.3266 & -0.021 \\
66 & 19.5499 & 12.5703 & 0.237 \\
-1 & 19.8645 & 12.8386 & -1 \\
54 & 21.014 & 11.177 & 1.358 \\
126 & 21.2979 & 11.2969 & -2.129 \\
51 & 21.5722 & 11.4127 & 2.120 \\
119 & 21.8561 & 11.5326 & -1.936 \\
30 & 22.2441 & 11.6842 & 1.878 \\
121 & 22.5247 & 11.8116 & -2.207 \\
35 & 22.7959 & 11.9347 & 2.086 \\
127 & 20.8896 & 11.4672 & -1.438 \\
36 & 21.1736 & 11.5871 & 2.016 \\
124 & 21.4479 & 11.7029 & -1.990 \\
38 & 21.7318 & 11.8229 & 1.601 \\
123 & 22.1121 & 11.971 & -1.963 \\
28 & 22.3927 & 12.0984 & 2.120 \\
122 & 22.6639 & 12.2215 & -2.125 \\
53 & 22.9445 & 12.349 & 1.323 \\
131 & 23.0765 & 12.0621 & -1.589 \\
67 & 24.342 & 14.5907 & 0.147 \\
-1 & 24.342 & 15.0619 & -1 \\
-1 & 23.1007 & 13.7432 & -1 \\
-1 & 23.1007 & 14.2057 & -1 \\
-1 & 24.7698 & 14.1196 & -1 \\
110 & 24.7698 & 14.5907 & -0.158 \\
-1 & 24.7698 & 15.0619 & -1 \\
105 & 24.7698 & 15.533 & -0.075 \\
57 & 24.7698 & 16.0042 & 0.027 \\
98 & 22.6744 & 13.2808 & 0.089 \\
-1 & 22.6744 & 13.7432 & -1 \\
-1 & 22.6744 & 14.2057 & -1 \\
97 & 10.7923 & 11.6393 & 0.061 \\
-1 & 11.0054 & 11.1048 & -1 \\
-1 & 11.2746 & 10.5714 & -1 \\
-1 & 11.5312 & 10.0583 & -1 \\
95 & 11.8389 & 9.5682 & -0.021 \\
-1 & 12.1908 & 9.0432 & -1 \\
106 & 9.6459 & 9.596 & -0.075 \\
-1 & 12.5612 & 8.59 & -1 \\
-1 & 9.2312 & 9.9481 & -1 \\
-1 & 8.8488 & 10.2894 & -1 \\
81 & 8.4402 & 10.6889 & 0.253 \\
61 & 8.0617 & 11.0869 & -0.184 \\
-1 & 23.1007 & 13.2808 & -1 \\
118 & 19.7282 & 13.958 & -1.205 \\
77 & 19.4127 & 13.958 & 0.748 \\
11 & 17.8843 & 13.958 & -0.416 \\
49 & 17.5358 & 13.958 & 1.012 \\
133 & 17.1881 & 13.958 & -1.395 \\
44 & 16.8396 & 13.958 & 1.220 \\
128 & 16.4911 & 13.958 & -1.222 \\
76 & 16.1433 & 13.958 & 1.078 \\
117 & 19.8669 & 16.8995 & -1.178 \\
37 & 19.8669 & 16.5771 & 1.358 \\
125 & 19.8669 & 16.2548 & -1.416 \\
27 & 20.9878 & 17.3065 & -0.401 \\
64 & 20.9878 & 16.8771 & 0.507 \\
3 & 20.9878 & 16.4648 & -0.416 \\
104 & 20.9878 & 16.025 & 0.226 \\
29 & 20.1918 & 16.2548 & 1.566 \\
136 & 20.1918 & 16.5771 & -1.693 \\
70 & 20.1918 & 16.8995 & 1.319 \\
10 & 20.1918 & 14.6431 & -1.177 \\
32 & 20.1918 & 14.9655 & 1.462 \\
137 & 20.1918 & 15.2878 & -1.611 \\
31 & 20.1918 & 15.6101 & 1.601 \\
120 & 20.1918 & 15.9325 & -1.963 \\
55 & 19.8669 & 14.6431 & 1.185 \\
135 & 19.8669 & 14.9655 & -1.589 \\
34 & 19.8669 & 15.2878 & 1.497 \\
134 & 19.8669 & 15.6101 & -1.740 \\
39 & 19.8669 & 15.9325 & 1.705 \\
26 & 17.167 & 18.0361 & 0.469 \\
139 & 16.8607 & 17.8911 & -1.070 \\
41 & 16.5382 & 17.7468 & 1.289 \\
130 & 16.2584 & 17.599 & -1.287 \\
43 & 15.937 & 17.4291 & 0.804 \\
1 & 20.3587 & 13.958 & -0.698 \\
16 & 15.7948 & 13.958 & -0.501 \\
33 & 20.0418 & 13.958 & 1.150 \\
-1 & 24.3496 & 16.0042 & -1 \\
-1 & 24.3496 & 15.5331 & -1 \\
59 & 24.3496 & 14.1196 & 0.087 \\
-1 & 23.1007 & 14.6681 & -1 \\
-1 & 22.6744 & 14.6681 & -1 \\
82 & 20.3929 & 13.5369 & 0.143 \\
-1 & 20.1811 & 13.1701 & -1 \\
-1 & 9.6923 & 15.2651 & -1 \\
-1 & 13.3303 & 16.7161 & -1 \\
-1 & 12.7954 & 16.2812 & -1 \\
-1 & 12.3299 & 15.9027 & -1 \\
115 & 11.8661 & 15.5257 & 0.007 \\
-1 & 11.4005 & 15.1472 & -1 \\
114 & 8.834 & 12.7724 & -0.048 \\
-1 & 9.3585 & 14.0929 & -1 \\
-1 & 8.747 & 14.7145 & -1 \\
-1 & 8.3909 & 15.7023 & -1 \\
-1 & 8.0627 & 16.3472 & -1 \\
96 & 7.8306 & 17.643 & 0.007 \\
112 & 20.9878 & 14.6932 & 0.171 \\
-1 & 8.2676 & 11.98 & -1 \\
-1 & 19.7954 & 10.6412 & -1 \\
-1 & 23.8712 & 16.7128 & -1 \\
63 & 15.8448 & 14.5245 & -0.244 \\
94 & 15.8448 & 14.9642 & 0.527 \\
103 & 15.8448 & 15.4039 & -0.596 \\
90 & 15.8448 & 15.8436 & 0.390 \\
116 & 15.8448 & 16.2833 & -0.185 \\
100 & 15.8448 & 16.723 & -0.240 \\
89 & 16.2933 & 14.5245 & 0.472 \\
12 & 16.2933 & 14.9642 & -0.839 \\
47 & 16.2933 & 15.4039 & 1.012 \\
9 & 16.2933 & 15.8436 & -0.980 \\
45 & 16.2933 & 16.2833 & 0.769 \\
101 & 16.2933 & 16.723 & -0.267 \\
2 & 16.7421 & 14.5245 & -0.501 \\
52 & 16.7421 & 14.9642 & 0.838 \\
129 & 16.7421 & 15.4039 & -1.071 \\
40 & 16.7421 & 15.8436 & 0.942 \\
8 & 16.7421 & 16.2833 & -0.698 \\
113 & 16.7421 & 16.723 & 0.116 \\
93 & 17.191 & 14.5245 & 0.636 \\
138 & 17.191 & 14.9642 & -1.016 \\
42 & 17.191 & 15.4039 & 1.185 \\
14 & 17.191 & 15.8436 & -1.008 \\
75 & 17.191 & 16.2833 & 0.808 \\
102 & 17.191 & 16.723 & -0.267 \\
20 & 17.6395 & 14.5245 & -0.605 \\
50 & 17.6395 & 14.9642 & 1.116 \\
5 & 17.6395 & 15.4039 & -1.121 \\
73 & 17.6395 & 15.8436 & 1.048 \\
15 & 17.6395 & 16.2833 & -0.698 \\
68 & 17.6395 & 16.723 & 0.477 \\
71 & 18.0842 & 14.5245 & 0.507 \\
4 & 18.0842 & 14.9642 & -0.754 \\
69 & 18.0842 & 15.4039 & 1.169 \\
21 & 18.0842 & 15.8436 & -1.066 \\
56 & 18.0842 & 16.2833 & 0.658 \\
22 & 18.0842 & 16.723 & -0.401 \\
25 & 18.529 & 14.5245 & -0.708 \\
91 & 18.529 & 14.9642 & 0.663 \\
19 & 18.529 & 15.4039 & -0.964 \\
72 & 18.529 & 15.8436 & 0.868 \\
6 & 18.529 & 16.2833 & -0.613 \\
107 & 18.529 & 16.723 & 0.417 \\
83 & 18.9746 & 14.5245 & 0.362 \\
18 & 18.9746 & 14.9642 & -0.477 \\
78 & 18.9746 & 15.4039 & 0.838 \\
132 & 18.9746 & 15.8436 & -0.682 \\
58 & 18.9746 & 16.2833 & 0.537 \\
7 & 18.9746 & 16.723 & -0.219 \\
-1 & 15.4676 & 6.2612 & -1 \\
-1 & 15.4676 & 6.7009 & -1 \\
-1 & 15.4676 & 7.1406 & -1 \\
74 & 15.4676 & 7.5803 & 0.297 \\
109 & 15.4676 & 8.02 & -0.158 \\
79 & 15.4676 & 8.4597 & -0.033 \\
-1 & 15.9132 & 6.2612 & -1 \\
62 & 15.9132 & 6.7009 & 0.057 \\
-1 & 15.9132 & 7.1406 & -1 \\
60 & 15.9132 & 7.5803 & -0.364 \\
80 & 15.9132 & 8.02 & 0.237 \\
-1 & 15.9132 & 8.4597 & -1 \\ \hline
\end{longtable}
